The metallicity signature of evolved stars with planets

We determine in a homogeneous way the metallicity and individual abundances of a large sample of evolved stars, with and without known planetary companions. Our methodology is based on the analysis of high-resolution echelle spectra. The metallicity distributions show that giant stars hosting planets are not preferentially metal-rich having similar abundance patterns to giant stars without known planetary companions. We have found, however, a very strong relation between the metallicity distribution and the stellar mass within this sample. We show that the less massive giant stars with planets (M < 1.5 Msun) are not metal rich, but, the metallicity of the sample of massive (M > 1.5 Msun), young (age < 2 Gyr) giant stars with planets is higher than that of a similar sample of stars without planets. Regarding other chemical elements, giant stars with and without planets in the mass domain M < 1.5 Msun show similar abundance patterns. However, planet and non-planet hosts with masses M > 1.5 Msun show differences in the abundances of some elements, specially Na, Co, and Ni. In addition, we find the sample of subgiant stars with planets to be metal rich showing similar metallicities to main-sequence planet hosts. The fact that giant planet hosts in the mass domain M < 1.5 Msun do not show metal-enrichment is difficult to explain. Given that these stars have similar stellar parameters to subgiants and main-sequence planet hosts, the lack of the metal-rich signature in low-mass giants could be explained if originated from a pollution scenario in the main sequence that gets erased as the star become fully convective. However, there is no physical reason why it should play a role for giants with masses M < 1.5 Msun but is not observed for giants with M > 1.5 Msun.

==> (inline-0) <==
\begin{longtable}{llccccccccc}
\multicolumn{11}{c}{{ \tablename\ \thetable{}  Basic physical parameters and metallicities for the stars measured in this work.}}\\
\hline
HIP/          &  HD &  T$_{\rm eff}$ &  $\log g$      & $\xi_{t}$     & [Fe/H] &  $\left\langle A({\rm Fe}~{\rm I}) \right\rangle$ & n$_{\rm I}$ &
 $\left\langle A({\rm Fe}~{\rm II}) \right\rangle$  & n$_{\rm II}$ &  Spec.$^{\dag}$ \\
Other name    &     & (K) & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & dex  &      &      &      &      &      \\
 (1)& (2) & (3) & (4)   & (5)            & (6)           & (7)  & (8)  & (9)  & (10) & (11)  \\
\hline
\endfirsthead
\multicolumn{11}{c}{{ \tablename\ \thetable{}  Continued}}\\
\hline
HIP/          &  HD &  T$_{\rm eff}$ &  $\log g$      & $\xi_{t}$     & [Fe/H] &  $\left\langle A({\rm Fe}~{\rm I}) \right\rangle$ & n$_{\rm I}$ &
 $\left\langle A({\rm Fe}~{\rm II}) \right\rangle$  & n$_{\rm II}$ &  Spec.$^{\dag}$ \\
Other name    &     &      (K)   & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & dex  &      &      &      &      &      \\
 (1)& (2) & (3) & (4)   & (5)            & (6)           & (7)  & (8)  & (9)  & (10) & (11)   \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{11}{c}{\textbf{Giants with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
1692	&	1690	&	4343	$\pm$	20	&	2.06	$\pm$	0.08	&	1.56	$\pm$	0.14	&	-0.23	$\pm$	0.04	&	7.27	$\pm$	0.05	&	197	&	7.27	$\pm$	0.07	&	17	&	2	\\
4297	&	5319	&	4900	$\pm$	25	&	3.35	$\pm$	0.09	&	1.10	$\pm$	0.10	&	0.05	$\pm$	0.04	&	7.55	$\pm$	0.04	&	234	&	7.55	$\pm$	0.06	&	18	&	2	\\
10085	&	13189	&	4175	$\pm$	33	&	1.62	$\pm$	0.13	&	1.49	$\pm$	0.17	&	-0.37	$\pm$	0.06	&	7.13	$\pm$	0.07	&	229	&	7.13	$\pm$	0.10	&	20	&	1	\\
12247	&	16400	&	4864	$\pm$	25	&	2.65	$\pm$	0.08	&	1.42	$\pm$	0.10	&	-0.03	$\pm$	0.03	&	7.47	$\pm$	0.04	&	217	&	7.47	$\pm$	0.06	&	17	&	2	\\
	&	17092	&	4634	$\pm$	28	&	2.48	$\pm$	0.10	&	1.31	$\pm$	0.13	&	0.11	$\pm$	0.05	&	7.61	$\pm$	0.05	&	237	&	7.61	$\pm$	0.08	&	21	&	1	\\
20889	&	28305	&	4915	$\pm$	25	&	2.75	$\pm$	0.08	&	1.40	$\pm$	0.13	&	0.15	$\pm$	0.04	&	7.65	$\pm$	0.05	&	234	&	7.65	$\pm$	0.06	&	23	&	1	\\
36616	&	59686	&	4666	$\pm$	20	&	2.62	$\pm$	0.07	&	1.31	$\pm$	0.11	&	0.13	$\pm$	0.04	&	7.63	$\pm$	0.05	&	234	&	7.63	$\pm$	0.06	&	21	&	1	\\
37826	&	62509	&	4886	$\pm$	18	&	3.00	$\pm$	0.06	&	1.22	$\pm$	0.10	&	0.09	$\pm$	0.03	&	7.59	$\pm$	0.04	&	254	&	7.59	$\pm$	0.04	&	23	&	1	\\
42527	&	73108	&	4518	$\pm$	18	&	2.39	$\pm$	0.07	&	1.31	$\pm$	0.09	&	-0.17	$\pm$	0.03	&	7.33	$\pm$	0.04	&	244	&	7.33	$\pm$	0.05	&	21	&	1	\\
46471	&	81688	&	4771	$\pm$	13	&	2.38	$\pm$	0.05	&	1.41	$\pm$	0.08	&	-0.36	$\pm$	0.02	&	7.14	$\pm$	0.03	&	255	&	7.14	$\pm$	0.03	&	22	&	1	\\
BD+20 2457  &		&	4258	$\pm$	13	&	1.64	$\pm$	0.07	&	1.63	$\pm$	0.08	&	-0.79	$\pm$	0.02	&	6.71	$\pm$	0.02	&	207	&	6.71	$\pm$	0.04	&	20	&	2	\\
$\gamma^{1}$ Leo &	&	4372	$\pm$	15	&	1.66	$\pm$	0.06	&	1.43	$\pm$	0.09	&	-0.44	$\pm$	0.03	&	7.06	$\pm$	0.03	&	239	&	7.06	$\pm$	0.05	&	21	&	1	\\
50887	&	90043	&	5001	$\pm$	10	&	3.26	$\pm$	0.04	&	1.10	$\pm$	0.06	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.02	&	276	&	7.41	$\pm$	0.02	&	23	&	1	\\
53666	&	95089	&	4937	$\pm$	15	&	3.31	$\pm$	0.05	&	1.08	$\pm$	0.08	&	0.00	$\pm$	0.02	&	7.50	$\pm$	0.03	&	271	&	7.50	$\pm$	0.03	&	22	&	1	\\
57428	&	102272	&	4830	$\pm$	23	&	2.58	$\pm$	0.08	&	1.38	$\pm$	0.14	&	-0.32	$\pm$	0.04	&	7.18	$\pm$	0.04	&	257	&	7.18	$\pm$	0.06	&	24	&	1	\\
57820	&	102956	&	4979	$\pm$	28	&	3.39	$\pm$	0.09	&	1.13	$\pm$	0.12	&	0.14	$\pm$	0.04	&	7.64	$\pm$	0.04	&	230	&	7.64	$\pm$	0.06	&	19	&	2	\\
58952	&	104985	&	4666	$\pm$	15	&	2.39	$\pm$	0.06	&	1.38	$\pm$	0.08	&	-0.40	$\pm$	0.02	&	7.10	$\pm$	0.03	&	251	&	7.10	$\pm$	0.04	&	22	&	1	\\
61740	&	110014	&	4586	$\pm$	40	&	2.47	$\pm$	0.14	&	1.37	$\pm$	0.19	&	0.33	$\pm$	0.07	&	7.83	$\pm$	0.08	&	209	&	7.84	$\pm$	0.11	&	22	&	1	\\
74793	&	136726	&	4265	$\pm$	33	&	1.97	$\pm$	0.13	&	1.43	$\pm$	0.16	&	0.01	$\pm$	0.06	&	7.51	$\pm$	0.07	&	224	&	7.51	$\pm$	0.10	&	18	&	1	\\
74961	&	136418	&	4999	$\pm$	13	&	3.48	$\pm$	0.05	&	1.04	$\pm$	0.08	&	-0.13	$\pm$	0.02	&	7.37	$\pm$	0.02	&	273	&	7.37	$\pm$	0.03	&	25	&	1	\\
75458	&	137759	&	4577	$\pm$	30	&	2.70	$\pm$	0.10	&	1.20	$\pm$	0.13	&	0.18	$\pm$	0.05	&	7.68	$\pm$	0.06	&	236	&	7.68	$\pm$	0.08	&	21	&	1	\\
76311	&	139357	&	4603	$\pm$	30	&	2.64	$\pm$	0.10	&	1.24	$\pm$	0.14	&	0.34	$\pm$	0.05	&	7.84	$\pm$	0.06	&	227	&	7.84	$\pm$	0.08	&	24	&	1	\\
77655	&	142091	&	4861	$\pm$	13	&	3.29	$\pm$	0.05	&	1.05	$\pm$	0.09	&	0.09	$\pm$	0.02	&	7.59	$\pm$	0.03	&	258	&	7.59	$\pm$	0.03	&	22	&	1	\\
79219	&	145457	&	4802	$\pm$	20	&	2.55	$\pm$	0.06	&	1.35	$\pm$	0.09	&	-0.19	$\pm$	0.03	&	7.31	$\pm$	0.03	&	251	&	7.31	$\pm$	0.04	&	22	&	1	\\
80687	&	148427	&	5017	$\pm$	20	&	3.51	$\pm$	0.06	&	1.09	$\pm$	0.10	&	0.06	$\pm$	0.03	&	7.57	$\pm$	0.03	&	229	&	7.56	$\pm$	0.04	&	16	&	2	\\
88048	&	163917	&	4948	$\pm$	20	&	2.84	$\pm$	0.08	&	1.54	$\pm$	0.14	&	0.13	$\pm$	0.04	&	7.63	$\pm$	0.05	&	216	&	7.63	$\pm$	0.06	&	18	&	2	\\
89047	&	167042	&	4981	$\pm$	10	&	3.53	$\pm$	0.04	&	1.10	$\pm$	0.08	&	0.03	$\pm$	0.02	&	7.53	$\pm$	0.03	&	238	&	7.53	$\pm$	0.03	&	16	&	2	\\
90344	&	170693	&	4524	$\pm$	15	&	2.45	$\pm$	0.06	&	1.39	$\pm$	0.10	&	-0.35	$\pm$	0.03	&	7.15	$\pm$	0.03	&	213	&	7.15	$\pm$	0.05	&	16	&	2	\\
91852	&	173416	&	4777	$\pm$	28	&	2.36	$\pm$	0.10	&	1.37	$\pm$	0.12	&	-0.11	$\pm$	0.04	&	7.39	$\pm$	0.05	&	213	&	7.39	$\pm$	0.07	&	22	&	2	\\
92895	&	175541	&	5048	$\pm$	35	&	3.36	$\pm$	0.11	&	1.08	$\pm$	0.15	&	-0.07	$\pm$	0.04	&	7.43	$\pm$	0.05	&	239	&	7.43	$\pm$	0.07	&	19	&	2	\\
94576	&	180314	&	4997	$\pm$	30	&	3.06	$\pm$	0.10	&	1.27	$\pm$	0.15	&	0.22	$\pm$	0.04	&	7.72	$\pm$	0.05	&	215	&	7.72	$\pm$	0.07	&	20	&	2	\\
94951	&	180902	&	4996	$\pm$	15	&	3.47	$\pm$	0.05	&	1.11	$\pm$	0.10	&	-0.02	$\pm$	0.03	&	7.48	$\pm$	0.03	&	234	&	7.48	$\pm$	0.04	&	17	&	2	\\
95124	&	181342	&	5001	$\pm$	15	&	3.43	$\pm$	0.05	&	1.14	$\pm$	0.11	&	0.20	$\pm$	0.03	&	7.70	$\pm$	0.04	&	226	&	7.70	$\pm$	0.04	&	19	&	2	\\
97938	&	188310	&	4798	$\pm$	30	&	2.66	$\pm$	0.10	&	1.45	$\pm$	0.15	&	-0.16	$\pm$	0.05	&	7.34	$\pm$	0.05	&	214	&	7.34	$\pm$	0.08	&	17	&	2	\\
99894	&	192699	&	5101	$\pm$	25	&	3.24	$\pm$	0.08	&	1.08	$\pm$	0.11	&	-0.19	$\pm$	0.03	&	7.31	$\pm$	0.04	&	237	&	7.31	$\pm$	0.05	&	19	&	2	\\
103527	&	199665	&	5107	$\pm$	30	&	3.10	$\pm$	0.09	&	1.34	$\pm$	0.13	&	0.07	$\pm$	0.04	&	7.58	$\pm$	0.05	&	230	&	7.58	$\pm$	0.07	&	19	&	2	\\
104202	&	200964	&	5062	$\pm$	15	&	3.30	$\pm$	0.05	&	1.11	$\pm$	0.09	&	-0.17	$\pm$	0.02	&	7.33	$\pm$	0.03	&	241	&	7.33	$\pm$	0.03	&	19	&	2	\\
107251	&	206610	&	4962	$\pm$	45	&	3.46	$\pm$	0.14	&	1.00	$\pm$	0.20	&	0.23	$\pm$	0.06	&	7.73	$\pm$	0.07	&	229	&	7.73	$\pm$	0.10	&	21	&	2	\\
109577	&	210702	&	4996	$\pm$	15	&	3.43	$\pm$	0.05	&	1.14	$\pm$	0.08	&	0.03	$\pm$	0.02	&	7.53	$\pm$	0.03	&	234	&	7.52	$\pm$	0.04	&	18	&	2	\\
110813	&	212771	&	5053	$\pm$	15	&	3.49	$\pm$	0.05	&	1.12	$\pm$	0.08	&	-0.17	$\pm$	0.02	&	7.33	$\pm$	0.02	&	238	&	7.33	$\pm$	0.03	&	19	&	2	\\
	&	240210	&	4308	$\pm$	33	&	1.82	$\pm$	0.13	&	1.50	$\pm$	0.16	&	-0.12	$\pm$	0.06	&	7.38	$\pm$	0.06	&	194	&	7.38	$\pm$	0.10	&	19	&	2	\\
114855	&	219449	&	4691	$\pm$	23	&	2.60	$\pm$	0.08	&	1.40	$\pm$	0.12	&	0.02	$\pm$	0.04	&	7.52	$\pm$	0.05	&	206	&	7.52	$\pm$	0.06	&	18	&	2	\\
116076	&	221345	&	4733	$\pm$	15	&	2.66	$\pm$	0.06	&	1.47	$\pm$	0.10	&	-0.31	$\pm$	0.03	&	7.19	$\pm$	0.03	&	218	&	7.19	$\pm$	0.05	&	19	&	2	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{11}{c}{\textbf{Giants without planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
729	&	448	&	4814	$\pm$	23	&	2.70	$\pm$	0.08	&	1.39	$\pm$	0.12	&	0.05	$\pm$	0.04	&	7.55	$\pm$	0.04	&	219	&	7.55	$\pm$	0.06	&	21	&	2	\\
873	&	645	&	4847	$\pm$	15	&	3.07	$\pm$	0.05	&	1.20	$\pm$	0.08	&	0.03	$\pm$	0.02	&	7.53	$\pm$	0.03	&	227	&	7.53	$\pm$	0.04	&	19	&	2	\\
6682	&	8594	&	4832	$\pm$	15	&	3.16	$\pm$	0.05	&	1.14	$\pm$	0.08	&	-0.01	$\pm$	0.03	&	7.50	$\pm$	0.03	&	231	&	7.49	$\pm$	0.04	&	17	&	2	\\
6999	&	9057	&	4959	$\pm$	23	&	2.87	$\pm$	0.08	&	1.44	$\pm$	0.11	&	0.07	$\pm$	0.03	&	7.57	$\pm$	0.04	&	215	&	7.57	$\pm$	0.05	&	22	&	2	\\
7097	&	9270	&	4937	$\pm$	40	&	2.20	$\pm$	0.14	&	1.76	$\pm$	0.24	&	-0.13	$\pm$	0.06	&	7.38	$\pm$	0.07	&	207	&	7.37	$\pm$	0.10	&	18	&	2	\\
7607	&	9927	&	4403	$\pm$	38	&	2.19	$\pm$	0.14	&	1.46	$\pm$	0.16	&	0.11	$\pm$	0.07	&	7.61	$\pm$	0.07	&	190	&	7.61	$\pm$	0.11	&	19	&	2	\\
7719	&	10072	&	5109	$\pm$	15	&	2.83	$\pm$	0.05	&	1.33	$\pm$	0.08	&	-0.13	$\pm$	0.02	&	7.37	$\pm$	0.02	&	234	&	7.37	$\pm$	0.03	&	17	&	2	\\
9222	&	11949	&	4806	$\pm$	10	&	2.95	$\pm$	0.04	&	1.21	$\pm$	0.08	&	-0.14	$\pm$	0.02	&	7.36	$\pm$	0.03	&	230	&	7.35	$\pm$	0.03	&	16	&	2	\\
13531	&	17878	&	5059	$\pm$	23	&	2.66	$\pm$	0.06	&	1.25	$\pm$	0.12	&	-0.20	$\pm$	0.03	&	7.30	$\pm$	0.04	&	238	&	7.29	$\pm$	0.05	&	17	&	2	\\
19038	&	25604	&	4805	$\pm$	25	&	2.73	$\pm$	0.09	&	1.39	$\pm$	0.12	&	0.09	$\pm$	0.04	&	7.59	$\pm$	0.05	&	212	&	7.59	$\pm$	0.07	&	20	&	2	\\
42528	&	73764	&	5138	$\pm$	23	&	3.39	$\pm$	0.08	&	1.22	$\pm$	0.12	&	0.02	$\pm$	0.03	&	7.52	$\pm$	0.04	&	237	&	7.52	$\pm$	0.05	&	20	&	2	\\
59285	&	105639	&	4638	$\pm$	33	&	2.83	$\pm$	0.13	&	1.22	$\pm$	0.15	&	0.09	$\pm$	0.05	&	7.59	$\pm$	0.06	&	215	&	7.59	$\pm$	0.09	&	18	&	2	\\
59646	&	106314	&	5133	$\pm$	23	&	3.61	$\pm$	0.06	&	1.13	$\pm$	0.12	&	0.10	$\pm$	0.03	&	7.60	$\pm$	0.04	&	235	&	7.60	$\pm$	0.05	&	18	&	2	\\
59847	&	106714	&	4871	$\pm$	20	&	2.46	$\pm$	0.08	&	1.40	$\pm$	0.10	&	-0.20	$\pm$	0.03	&	7.30	$\pm$	0.03	&	226	&	7.30	$\pm$	0.05	&	22	&	2	\\
59856	&	106760	&	4576	$\pm$	25	&	2.45	$\pm$	0.10	&	1.39	$\pm$	0.15	&	-0.13	$\pm$	0.05	&	7.37	$\pm$	0.05	&	213	&	7.37	$\pm$	0.07	&	17	&	2	\\
68904	&	123351	&	4851	$\pm$	20	&	3.39	$\pm$	0.07	&	1.59	$\pm$	0.13	&	-0.02	$\pm$	0.03	&	7.48	$\pm$	0.04	&	210	&	7.48	$\pm$	0.05	&	15	&	2	\\
69185	&	123929	&	5067	$\pm$	10	&	3.39	$\pm$	0.04	&	1.08	$\pm$	0.06	&	-0.31	$\pm$	0.01	&	7.19	$\pm$	0.02	&	239	&	7.19	$\pm$	0.02	&	19	&	2	\\
69427	&	124294	&	4235	$\pm$	20	&	1.83	$\pm$	0.08	&	1.48	$\pm$	0.11	&	-0.43	$\pm$	0.04	&	7.07	$\pm$	0.04	&	203	&	7.07	$\pm$	0.06	&	17	&	2	\\
69612	&	124679	&	4806	$\pm$	23	&	2.70	$\pm$	0.08	&	1.38	$\pm$	0.11	&	-0.08	$\pm$	0.03	&	7.42	$\pm$	0.04	&	218	&	7.42	$\pm$	0.05	&	21	&	2	\\
70027	&	125560	&	4556	$\pm$	45	&	2.55	$\pm$	0.16	&	1.35	$\pm$	0.19	&	0.28	$\pm$	0.07	&	7.78	$\pm$	0.09	&	200	&	7.78	$\pm$	0.12	&	18	&	2	\\
70038	&	125490	&	5073	$\pm$	23	&	3.01	$\pm$	0.07	&	1.20	$\pm$	0.09	&	-0.04	$\pm$	0.03	&	7.46	$\pm$	0.03	&	237	&	7.46	$\pm$	0.05	&	17	&	2	\\
80816	&	148856	&	5038	$\pm$	17	&	2.54	$\pm$	0.05	&	1.51	$\pm$	0.08	&	-0.08	$\pm$	0.02	&	7.42	$\pm$	0.03	&	220	&	7.42	$\pm$	0.04	&	19	&	2	\\
84975	&	157261	&	4979	$\pm$	20	&	3.24	$\pm$	0.06	&	1.17	$\pm$	0.08	&	-0.21	$\pm$	0.02	&	7.29	$\pm$	0.03	&	236	&	7.29	$\pm$	0.04	&	18	&	2	\\
88765	&	165760	&	5001	$\pm$	15	&	2.71	$\pm$	0.05	&	1.48	$\pm$	0.10	&	0.00	$\pm$	0.03	&	7.50	$\pm$	0.03	&	218	&	7.50	$\pm$	0.04	&	20	&	2	\\
88836	&	166229	&	4655	$\pm$	33	&	2.85	$\pm$	0.12	&	1.23	$\pm$	0.16	&	0.21	$\pm$	0.06	&	7.71	$\pm$	0.07	&	213	&	7.71	$\pm$	0.09	&	18	&	2	\\
89826	&	168775	&	4638	$\pm$	28	&	2.51	$\pm$	0.10	&	1.48	$\pm$	0.16	&	0.13	$\pm$	0.05	&	7.63	$\pm$	0.06	&	196	&	7.63	$\pm$	0.08	&	18	&	2	\\
89918	&	168656	&	5081	$\pm$	18	&	2.87	$\pm$	0.06	&	1.39	$\pm$	0.08	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.03	&	229	&	7.41	$\pm$	0.04	&	18	&	2	\\
89962	&	168723	&	4949	$\pm$	20	&	3.15	$\pm$	0.06	&	1.21	$\pm$	0.08	&	-0.22	$\pm$	0.02	&	7.28	$\pm$	0.03	&	232	&	7.28	$\pm$	0.04	&	18	&	2	\\
95822	&	183492	&	4817	$\pm$	25	&	2.71	$\pm$	0.09	&	1.36	$\pm$	0.10	&	0.06	$\pm$	0.04	&	7.57	$\pm$	0.04	&	209	&	7.56	$\pm$	0.06	&	19	&	2	\\
95926	&	183756	&	4999	$\pm$	15	&	3.61	$\pm$	0.05	&	1.04	$\pm$	0.08	&	-0.08	$\pm$	0.02	&	7.43	$\pm$	0.02	&	240	&	7.42	$\pm$	0.03	&	17	&	2	\\
96016	&	184010	&	4987	$\pm$	10	&	3.29	$\pm$	0.04	&	1.15	$\pm$	0.06	&	-0.16	$\pm$	0.02	&	7.34	$\pm$	0.02	&	235	&	7.34	$\pm$	0.03	&	18	&	2	\\
96229	&	184406	&	4530	$\pm$	35	&	2.82	$\pm$	0.12	&	1.15	$\pm$	0.16	&	0.16	$\pm$	0.06	&	7.66	$\pm$	0.07	&	220	&	7.66	$\pm$	0.09	&	18	&	2	\\
98210	&	188844	&	4811	$\pm$	18	&	3.04	$\pm$	0.06	&	1.22	$\pm$	0.10	&	-0.21	$\pm$	0.03	&	7.30	$\pm$	0.03	&	231	&	7.29	$\pm$	0.04	&	18	&	2	\\
98314	&	189186	&	5002	$\pm$	10	&	3.13	$\pm$	0.04	&	1.21	$\pm$	0.07	&	-0.41	$\pm$	0.02	&	7.09	$\pm$	0.02	&	234	&	7.09	$\pm$	0.03	&	19	&	2	\\
98845	&	190571	&	5097	$\pm$	28	&	3.19	$\pm$	0.09	&	1.08	$\pm$	0.15	&	-0.24	$\pm$	0.04	&	7.25	$\pm$	0.05	&	236	&	7.26	$\pm$	0.06	&	21	&	2	\\
98920	&	190608	&	4784	$\pm$	30	&	3.03	$\pm$	0.10	&	1.16	$\pm$	0.13	&	0.10	$\pm$	0.04	&	7.60	$\pm$	0.05	&	222	&	7.60	$\pm$	0.07	&	19	&	2	\\
99171	&	191067	&	4786	$\pm$	20	&	3.31	$\pm$	0.07	&	1.06	$\pm$	0.09	&	-0.03	$\pm$	0.03	&	7.47	$\pm$	0.03	&	225	&	7.47	$\pm$	0.05	&	17	&	2	\\
99841	&	192787	&	5023	$\pm$	15	&	2.96	$\pm$	0.05	&	1.32	$\pm$	0.07	&	-0.11	$\pm$	0.02	&	7.39	$\pm$	0.03	&	232	&	7.39	$\pm$	0.03	&	17	&	2	\\
99913	&	192836	&	4805	$\pm$	15	&	2.92	$\pm$	0.06	&	1.25	$\pm$	0.10	&	0.08	$\pm$	0.03	&	7.58	$\pm$	0.04	&	217	&	7.58	$\pm$	0.04	&	19	&	2	\\
100022	&	193343	&	4938	$\pm$	28	&	3.58	$\pm$	0.09	&	1.05	$\pm$	0.12	&	0.18	$\pm$	0.04	&	7.68	$\pm$	0.04	&	229	&	7.68	$\pm$	0.06	&	17	&	2	\\
100503	&	194110	&	5125	$\pm$	10	&	3.50	$\pm$	0.04	&	1.10	$\pm$	0.06	&	-0.24	$\pm$	0.01	&	7.26	$\pm$	0.02	&	235	&	7.26	$\pm$	0.02	&	20	&	2	\\
100541	&	194013	&	4928	$\pm$	18	&	2.90	$\pm$	0.06	&	1.38	$\pm$	0.09	&	-0.06	$\pm$	0.03	&	7.44	$\pm$	0.03	&	223	&	7.44	$\pm$	0.04	&	19	&	2	\\
100587	&	194317	&	4259	$\pm$	35	&	2.00	$\pm$	0.13	&	1.42	$\pm$	0.15	&	0.00	$\pm$	0.06	&	7.50	$\pm$	0.07	&	193	&	7.50	$\pm$	0.10	&	18	&	2	\\
101848	&	196645	&	5072	$\pm$	15	&	3.51	$\pm$	0.05	&	1.08	$\pm$	0.07	&	-0.18	$\pm$	0.02	&	7.32	$\pm$	0.02	&	235	&	7.32	$\pm$	0.03	&	20	&	2	\\
101936	&	196758	&	4800	$\pm$	33	&	2.74	$\pm$	0.11	&	1.40	$\pm$	0.14	&	0.08	$\pm$	0.05	&	7.58	$\pm$	0.05	&	214	&	7.58	$\pm$	0.08	&	18	&	2	\\
102532	&	197964	&	4798	$\pm$	20	&	3.04	$\pm$	0.06	&	1.22	$\pm$	0.09	&	0.12	$\pm$	0.03	&	7.62	$\pm$	0.04	&	216	&	7.62	$\pm$	0.05	&	18	&	2	\\
103004	&	198809	&	5252	$\pm$	18	&	2.97	$\pm$	0.05	&	1.43	$\pm$	0.10	&	-0.10	$\pm$	0.02	&	7.40	$\pm$	0.03	&	233	&	7.40	$\pm$	0.04	&	19	&	2	\\
103519	&	199870	&	4999	$\pm$	20	&	3.13	$\pm$	0.06	&	1.28	$\pm$	0.11	&	0.13	$\pm$	0.03	&	7.62	$\pm$	0.04	&	227	&	7.63	$\pm$	0.05	&	20	&	2	\\
105390	&	203358	&	5070	$\pm$	18	&	3.46	$\pm$	0.05	&	1.05	$\pm$	0.08	&	-0.22	$\pm$	0.02	&	7.28	$\pm$	0.02	&	230	&	7.27	$\pm$	0.03	&	19	&	2	\\
105411	&	203344	&	4782	$\pm$	25	&	2.80	$\pm$	0.09	&	1.45	$\pm$	0.13	&	-0.15	$\pm$	0.04	&	7.35	$\pm$	0.04	&	210	&	7.35	$\pm$	0.06	&	20	&	2	\\
105502	&	203504	&	4675	$\pm$	20	&	2.59	$\pm$	0.06	&	1.43	$\pm$	0.11	&	0.00	$\pm$	0.03	&	7.50	$\pm$	0.04	&	210	&	7.50	$\pm$	0.06	&	19	&	2	\\
106081	&	204642	&	4711	$\pm$	25	&	3.01	$\pm$	0.09	&	1.14	$\pm$	0.11	&	0.10	$\pm$	0.04	&	7.60	$\pm$	0.05	&	215	&	7.60	$\pm$	0.07	&	18	&	2	\\
106093	&	204771	&	4957	$\pm$	20	&	2.98	$\pm$	0.07	&	1.33	$\pm$	0.10	&	0.06	$\pm$	0.03	&	7.56	$\pm$	0.04	&	226	&	7.56	$\pm$	0.05	&	18	&	2	\\
110538	&	212496	&	4752	$\pm$	13	&	2.74	$\pm$	0.05	&	1.26	$\pm$	0.08	&	-0.30	$\pm$	0.02	&	7.20	$\pm$	0.03	&	232	&	7.20	$\pm$	0.04	&	18	&	2	\\
111944	&	214868	&	4360	$\pm$	25	&	1.96	$\pm$	0.10	&	1.54	$\pm$	0.15	&	-0.18	$\pm$	0.05	&	7.32	$\pm$	0.06	&	201	&	7.32	$\pm$	0.08	&	19	&	2	\\
112041	&	215030	&	4779	$\pm$	8	&	2.70	$\pm$	0.03	&	1.29	$\pm$	0.07	&	-0.46	$\pm$	0.02	&	7.04	$\pm$	0.02	&	232	&	7.04	$\pm$	0.03	&	17	&	2	\\
112067	&	214995	&	4709	$\pm$	28	&	2.61	$\pm$	0.10	&	1.39	$\pm$	0.16	&	-0.02	$\pm$	0.05	&	7.49	$\pm$	0.06	&	205	&	7.48	$\pm$	0.08	&	18	&	2	\\
112158	&	215182	&	4981	$\pm$	20	&	2.15	$\pm$	0.06	&	1.57	$\pm$	0.11	&	-0.21	$\pm$	0.03	&	7.29	$\pm$	0.03	&	222	&	7.29	$\pm$	0.05	&	17	&	2	\\
112242	&	215373	&	5040	$\pm$	20	&	2.91	$\pm$	0.07	&	1.44	$\pm$	0.12	&	0.11	$\pm$	0.03	&	7.61	$\pm$	0.04	&	223	&	7.61	$\pm$	0.05	&	16	&	2	\\
115696	&	220807	&	4847	$\pm$	10	&	2.95	$\pm$	0.04	&	1.20	$\pm$	0.06	&	-0.45	$\pm$	0.02	&	7.05	$\pm$	0.02	&	231	&	7.05	$\pm$	0.03	&	15	&	2	\\
115830	&	220954	&	4756	$\pm$	25	&	2.66	$\pm$	0.09	&	1.35	$\pm$	0.12	&	0.08	$\pm$	0.04	&	7.58	$\pm$	0.05	&	214	&	7.58	$\pm$	0.07	&	20	&	2	\\
115919	&	221115	&	5032	$\pm$	15	&	2.92	$\pm$	0.05	&	1.37	$\pm$	0.10	&	0.05	$\pm$	0.03	&	7.55	$\pm$	0.03	&	220	&	7.55	$\pm$	0.04	&	18	&	2	\\
116584	&	222107	&	4844	$\pm$	30	&	3.18	$\pm$	0.10	&	1.44	$\pm$	0.16	&	-0.50	$\pm$	0.04	&	7.00	$\pm$	0.04	&	221	&	7.00	$\pm$	0.06	&	16	&	2	\\
116823	&	222455	&	4549	$\pm$	38	&	2.77	$\pm$	0.14	&	1.17	$\pm$	0.15	&	0.16	$\pm$	0.06	&	7.66	$\pm$	0.07	&	210	&	7.66	$\pm$	0.10	&	18	&	2	\\
117375	&	223252	&	5008	$\pm$	23	&	2.80	$\pm$	0.08	&	1.40	$\pm$	0.10	&	-0.06	$\pm$	0.03	&	7.44	$\pm$	0.04	&	226	&	7.44	$\pm$	0.05	&	20	&	2	\\
117411	&	223301	&	4745	$\pm$	25	&	3.22	$\pm$	0.09	&	1.09	$\pm$	0.12	&	0.18	$\pm$	0.04	&	7.68	$\pm$	0.05	&	220	&	7.68	$\pm$	0.06	&	18	&	2	\\
117541	&	223524	&	4661	$\pm$	30	&	2.60	$\pm$	0.11	&	1.36	$\pm$	0.13	&	0.10	$\pm$	0.05	&	7.60	$\pm$	0.05	&	200	&	7.60	$\pm$	0.08	&	19	&	2	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{11}{c}{\textbf{Subgiants with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
8159	&	10697	&	5662	$\pm$	15	&	4.07	$\pm$	0.04	&	1.20	$\pm$	0.10	&	0.09	$\pm$	0.02	&	7.60	$\pm$	0.02	&	234	&	7.59	$\pm$	0.03	&	23	&	2	\\
12048	&	16141	&	5773	$\pm$	15	&	4.16	$\pm$	0.04	&	1.18	$\pm$	0.09	&	0.10	$\pm$	0.02	&	7.60	$\pm$	0.02	&	224	&	7.60	$\pm$	0.03	&	23	&	2	\\
12191	&	16175	&	5955	$\pm$	18	&	4.11	$\pm$	0.04	&	1.27	$\pm$	0.11	&	0.26	$\pm$	0.02	&	7.76	$\pm$	0.02	&	258	&	7.76	$\pm$	0.03	&	25	&	1	\\
27253	&	38529	&	5584	$\pm$	18	&	3.86	$\pm$	0.05	&	1.19	$\pm$	0.09	&	0.30	$\pm$	0.02	&	7.80	$\pm$	0.03	&	274	&	7.80	$\pm$	0.03	&	24	&	1	\\
36795	&	60532	&	6099	$\pm$	23	&	3.58	$\pm$	0.05	&	1.94	$\pm$	0.16	&	-0.32	$\pm$	0.02	&	7.18	$\pm$	0.02	&	208	&	7.18	$\pm$	0.03	&	25	&	1	\\
42446	&	73534	&	4987	$\pm$	43	&	3.76	$\pm$	0.13	&	0.87	$\pm$	0.27	&	0.29	$\pm$	0.06	&	7.79	$\pm$	0.08	&	204	&	7.79	$\pm$	0.10	&	19	&	2	\\
49813	&	88133	&	5422	$\pm$	13	&	3.97	$\pm$	0.04	&	1.02	$\pm$	0.08	&	0.30	$\pm$	0.02	&	7.80	$\pm$	0.02	&	270	&	7.80	$\pm$	0.03	&	22	&	1	\\
54195	&	96167	&	5769	$\pm$	15	&	4.07	$\pm$	0.04	&	1.22	$\pm$	0.09	&	0.29	$\pm$	0.02	&	7.79	$\pm$	0.02	&	269	&	7.79	$\pm$	0.03	&	24	&	1	\\
66192	&	118203	&	5783	$\pm$	20	&	3.97	$\pm$	0.05	&	1.25	$\pm$	0.10	&	0.14	$\pm$	0.02	&	7.64	$\pm$	0.03	&	258	&	7.64	$\pm$	0.03	&	23	&	1	\\
93746	&	177830	&	4873	$\pm$	40	&	3.72	$\pm$	0.12	&	0.95	$\pm$	0.19	&	0.47	$\pm$	0.05	&	7.97	$\pm$	0.07	&	215	&	7.97	$\pm$	0.09	&	20	&	2	\\
94256	&	179079	&	5776	$\pm$	30	&	4.19	$\pm$	0.08	&	1.21	$\pm$	0.18	&	0.33	$\pm$	0.04	&	7.83	$\pm$	0.05	&	237	&	7.83	$\pm$	0.06	&	23	&	2	\\
HAT-P-7	&   &	6566	$\pm$	40	&	4.06	$\pm$	0.06	&	1.87	$\pm$	0.22	&	0.23	$\pm$	0.03	&	7.73	$\pm$	0.03	&	204	&	7.73	$\pm$	0.05	&	22	&	2	\\
96507	&	185269	&	6060	$\pm$	40	&	4.06	$\pm$	0.08	&	1.54	$\pm$	0.22	&	0.14	$\pm$	0.04	&	7.64	$\pm$	0.05	&	220	&	7.64	$\pm$	0.07	&	21	&	2	\\
100970	&	195019	&	5779	$\pm$	25	&	4.09	$\pm$	0.05	&	1.09	$\pm$	0.14	&	0.09	$\pm$	0.03	&	7.59	$\pm$	0.03	&	229	&	7.59	$\pm$	0.04	&	23	&	2	\\
115100	&	219828	&	5838	$\pm$	13	&	4.13	$\pm$	0.03	&	1.26	$\pm$	0.10	&	0.12	$\pm$	0.02	&	7.62	$\pm$	0.02	&	231	&	7.62	$\pm$	0.03	&	23	&	2	\\
118319	&	224693	&	5989	$\pm$	25	&	4.23	$\pm$	0.05	&	1.37	$\pm$	0.14	&	0.21	$\pm$	0.03	&	7.71	$\pm$	0.03	&	228	&	7.71	$\pm$	0.04	&	22	&	2	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{11}{c}{\textbf{Subgiants without planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
6512	&	8375	&	5244	$\pm$	15	&	3.74	$\pm$	0.04	&	1.10	$\pm$	0.06	&	-0.09	$\pm$	0.02	&	7.41	$\pm$	0.02	&	236	&	7.41	$\pm$	0.03	&	21	&	2	\\
60585	&	108103	&	4952	$\pm$	38	&	3.55	$\pm$	0.12	&	1.03	$\pm$	0.20	&	0.20	$\pm$	0.05	&	7.70	$\pm$	0.07	&	233	&	7.70	$\pm$	0.08	&	20	&	2	\\
70616	&	126647	&	4997	$\pm$	43	&	3.89	$\pm$	0.13	&	0.99	$\pm$	0.23	&	0.35	$\pm$	0.06	&	7.86	$\pm$	0.07	&	228	&	7.85	$\pm$	0.09	&	20	&	2	\\
98138	&	188993	&	5828	$\pm$	25	&	3.63	$\pm$	0.06	&	1.66	$\pm$	0.12	&	0.00	$\pm$	0.02	&	7.50	$\pm$	0.03	&	212	&	7.50	$\pm$	0.04	&	21	&	2	\\
102531	&	197963	&	6295	$\pm$	25	&	3.79	$\pm$	0.05	&	1.62	$\pm$	0.10	&	0.06	$\pm$	0.02	&	7.56	$\pm$	0.02	&	206	&	7.56	$\pm$	0.03	&	22	&	2	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{11}{c}{\textbf{Late main-sequence with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
GSC 02883-01687 &	&	5668	$\pm$	30	&	4.48	$\pm$	0.08	&	1.03	$\pm$	0.16	&	0.28	$\pm$	0.03	&	7.78	$\pm$	0.04	&	239	&	7.78	$\pm$	0.05	&	21	&	2	\\
20723	&	28185	&	5665	$\pm$	13	&	4.51	$\pm$	0.03	&	0.92	$\pm$	0.09	&	0.21	$\pm$	0.01	&	7.71	$\pm$	0.02	&	262	&	7.71	$\pm$	0.02	&	26	&	1	\\
31246	&	46375	&	5304	$\pm$	18	&	4.64	$\pm$	0.05	&	0.77	$\pm$	0.17	&	0.26	$\pm$	0.02	&	7.76	$\pm$	0.03	&	265	&	7.75	$\pm$	0.03	&	22	&	1	\\
60081	&	107148	&	5785	$\pm$	13	&	4.47	$\pm$	0.03	&	1.04	$\pm$	0.06	&	0.26	$\pm$	0.01	&	7.76	$\pm$	0.02	&	276	&	7.76	$\pm$	0.02	&	26	&	1	\\
80838	&	149026	&	6218	$\pm$	45	&	4.53	$\pm$	0.09	&	1.54	$\pm$	0.31	&	0.37	$\pm$	0.05	&	7.87	$\pm$	0.06	&	219	&	7.87	$\pm$	0.08	&	19	&	2	\\
TrES-4	&   &	6597	$\pm$	75	&	4.47	$\pm$	0.13	&	2.09	$\pm$	0.39	&	0.40	$\pm$	0.05	&	7.90	$\pm$	0.06	&	181	&	7.89	$\pm$	0.08	&	19	&	2	\\
95740	&	183263	&	5949	$\pm$	30	&	4.40	$\pm$	0.08	&	1.11	$\pm$	0.17	&	0.35	$\pm$	0.03	&	7.85	$\pm$	0.04	&	237	&	7.85	$\pm$	0.05	&	21	&	2	\\
98767	&	190360	&	5606	$\pm$	19	&	4.44	$\pm$	0.05	&	0.98	$\pm$	0.11	&	0.25	$\pm$	0.02	&	7.74	$\pm$	0.03	&	239	&	7.74	$\pm$	0.03	&	22	&	2	\\
109378	&	210277	&	5570	$\pm$	15	&	4.53	$\pm$	0.04	&	0.99	$\pm$	0.11	&	0.19	$\pm$	0.02	&	7.69	$\pm$	0.02	&	237	&	7.69	$\pm$	0.03	&	20	&	2	\\
113357	&	217014	&	5822	$\pm$	15	&	4.43	$\pm$	0.04	&	1.14	$\pm$	0.09	&	0.18	$\pm$	0.02	&	7.68	$\pm$	0.02	&	226	&	7.68	$\pm$	0.02	&	22	&	2	\\
113421	&	217107	&	5671	$\pm$	23	&	4.51	$\pm$	0.05	&	1.08	$\pm$	0.10	&	0.33	$\pm$	0.02	&	7.83	$\pm$	0.03	&	235	&	7.83	$\pm$	0.03	&	21	&	2	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{11}{l}{$^{\dag}$Spectrograph: (1) MERCATOR/HERMES; (2) NOT/FIES}\\
\hline
\end{longtable}
\end{tiny}
\end{center}
}

%------------------------------------------------------------------
% Table 3: Photometry and evolutionary parameters
%------------------------------------------------------------------

\onllongtabL{3}{
\begin{center}
\label{evolutionary_table_full}
\begin{longtable}{lcccccccc}
\multicolumn{8}{c}{{ \tablename\ \thetable{}  Photometric and evolutionary parameters.}}\\
\hline
HIP/       & A$_{\rm V}$ &  $L_{\star}/L_{\odot}$ & T$_{\rm eff}^{\rm phot}$ &  $\log g_{\rm evol}$ &   Age    & Mass           & Radius        \\
Other name & (mag)       &  ($\log$)              &        (K)               &  (${\rm cm s^{-2}}$) &   (Gyr)  & (M$_{\odot}$)  & (R$_{\odot}$)  \\          
 (1)       & (2)         &  (3)                   & (4)                      & (5)                  &   (6)    & (7)            & (8)            \\
\hline
\endfirsthead
\multicolumn{8}{c}{{ \tablename\ \thetable{}  Continued}}\\
\hline
HIP/          & A$_{\rm V}$ &  $L_{\star}/L_{\odot}$ & T$_{\rm eff}^{\rm phot}$ & $\log g_{\rm evol}$ &   Age    & Mass           & Radius          \\
Other name    & (mag)       &  ($\log$)              &        (K)               &  (${\rm cm s^{-2}}$) &   (Gyr)  & (M$_{\odot}$)  & (R$_{\odot}$)   \\    
 (1)          & (2)         &  (3)                   & (4)                      & (5)                  &   (6)    & (7)            & (8)             \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{8}{c}{\textbf{Giants with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
1692	&	0.10	$\pm$	0.04	&	1.53	$\pm$	0.39	&    -				&	1.90	$\pm$	0.10	&	6.72	$\pm$	3.18	&	1.11	$\pm$	0.15	&	18.80	$\pm$	2.77	\\
4297	&	0.10	$\pm$	0.03	&	0.96	$\pm$	0.09	&	4960	$\pm$	86	&	3.40	$\pm$	0.07	&	3.45	$\pm$	0.66	&	1.37	$\pm$	0.08	&	3.72	$\pm$	0.36	\\
10085	&	0.82	$\pm$	0.50	&	3.04	$\pm$	0.41	&	4334	$\pm$	168	&	1.40	$\pm$	0.11	&	4.56	$\pm$	2.97	&	1.19	$\pm$	0.25	&	34.60	$\pm$	6.28	\\
12247	&	0.08	$\pm$	0.06	&	1.73	$\pm$	0.04	&	4839	$\pm$	86	&	2.71	$\pm$	0.05	&	1.38	$\pm$	0.18	&	1.90	$\pm$	0.12	&	9.67	$\pm$	0.40	\\
HD 17092	&	0.20	$\pm$	0.05	&	1.15	$\pm$	0.44	&	4504	$\pm$	86	&	2.89	$\pm$	0.28	&	5.60	$\pm$	3.17	&	1.20	$\pm$	0.20	&	6.34	$\pm$	2.18	\\
20889	&	0.06	$\pm$	0.03	&	1.93	$\pm$	0.02	&	4897	$\pm$	80	&	2.66	$\pm$	0.02	&	0.50	$\pm$	0.06	&	2.76	$\pm$	0.08	&	12.39	$\pm$	0.28	\\
36616	&	0.00	$\pm$	0.00	&	1.87	$\pm$	0.02	&	4621	$\pm$	78	&	2.51	$\pm$	0.04	&	1.30	$\pm$	0.32	&	2.02	$\pm$	0.16	&	12.55	$\pm$	0.40	\\
37826	&	0.00	$\pm$	0.00	&	1.59	$\pm$	0.01	&	4887	$\pm$	77	&	2.86	$\pm$	0.02	&	1.03	$\pm$	0.15	&	2.10	$\pm$	0.08	&	8.67	$\pm$	0.12	\\
42527	&	0.00	$\pm$	0.00	&	1.59	$\pm$	0.02	&	4429	$\pm$	76	&	2.43	$\pm$	0.03	&	10.54	$\pm$	1.01	&	1.02	$\pm$	0.03	&	9.78	$\pm$	0.27	\\
46471	&	0.10	$\pm$	0.10	&	1.79	$\pm$	0.05	&	4820	$\pm$	103	&	2.49	$\pm$	0.09	&	2.64	$\pm$	1.20	&	1.39	$\pm$	0.24	&	10.72	$\pm$	0.38	\\
BD+20 2457	&	0.19	$\pm$	0.03	&	0.98	$\pm$	4.52	&	4243	$\pm$	182	&	4.92	$\pm$	0.08	&	4.52	$\pm$	4.06	&	1.10	$\pm$	0.25	&	44.15	$\pm$	7.89	\\
$\gamma^{1}$ Leo	&	0.01	$\pm$	0.00	&	2.53	$\pm$	0.03	&	4554	$\pm$	77	&	1.62	$\pm$	0.04	&	2.05	$\pm$	0.52	&	1.50	$\pm$	0.15	&	30.34	$\pm$	1.11	\\
50887	&	0.03	$\pm$	0.02	&	0.84	$\pm$	0.03	&	5022	$\pm$	86	&	3.48	$\pm$	0.02	&	3.29	$\pm$	0.23	&	1.36	$\pm$	0.03	&	3.39	$\pm$	0.11	\\
53666	&	0.02	$\pm$	0.00	&	1.14	$\pm$	0.10	&	4979	$\pm$	85	&	3.27	$\pm$	0.08	&	2.20	$\pm$	0.46	&	1.57	$\pm$	0.11	&	4.61	$\pm$	0.56	\\
57428	&	0.08	$\pm$	0.03	&	1.36	$\pm$	0.21	&	4758	$\pm$	85	&	2.77	$\pm$	0.25	&	6.10	$\pm$	2.70	&	1.09	$\pm$	0.16	&	6.89	$\pm$	1.89	\\
57820	&	0.00	$\pm$	0.00	&	1.01	$\pm$	0.09	&	4947	$\pm$	80	&	3.40	$\pm$	0.07	&	1.99	$\pm$	0.37	&	1.64	$\pm$	0.10	&	4.05	$\pm$	0.44	\\
58952	&	0.00	$\pm$	0.00	&	1.73	$\pm$	0.02	&	4662	$\pm$	77	&	2.39	$\pm$	0.03	&	5.61	$\pm$	0.86	&	1.13	$\pm$	0.05	&	10.85	$\pm$	0.32	\\
61740	&	0.17	$\pm$	0.01	&	2.21	$\pm$	0.03	&	4575	$\pm$	79	&	2.35	$\pm$	0.04	&	0.52	$\pm$	0.11	&	2.75	$\pm$	0.13	&	17.73	$\pm$	0.76	\\
74793	&	0.04	$\pm$	0.04	&	2.38	$\pm$	0.03	&	 -			&	1.79	$\pm$	0.06	&	1.77	$\pm$	0.52	&	1.70	$\pm$	0.20	&	26.47	$\pm$	1.04	\\
74961	&	0.13	$\pm$	0.00	&	0.88	$\pm$	0.05	&	5059	$\pm$	84	&	3.47	$\pm$	0.04	&	3.65	$\pm$	0.46	&	1.32	$\pm$	0.05	&	3.38	$\pm$	0.19	\\
75458	&	0.04	$\pm$	0.00	&	1.77	$\pm$	0.01	&	4581	$\pm$	79	&	2.45	$\pm$	0.05	&	2.60	$\pm$	0.60	&	1.48	$\pm$	0.13	&	11.59	$\pm$	0.29	\\
76311	&	0.13	$\pm$	0.00	&	1.90	$\pm$	0.03	&	4660	$\pm$	78	&	2.48	$\pm$	0.04	&	1.56	$\pm$	0.33	&	1.87	$\pm$	0.15	&	12.54	$\pm$	0.04	\\
77655	&	0.03	$\pm$	0.00	&	1.10	$\pm$	0.01	&	4900	$\pm$	77	&	3.23	$\pm$	0.02	&	2.36	$\pm$	0.15	&	1.55	$\pm$	0.03	&	4.79	$\pm$	0.03	\\
79219	&	0.05	$\pm$	0.00	&	1.63	$\pm$	0.05	&	4740	$\pm$	77	&	2.45	$\pm$	0.13	&	5.86	$\pm$	4.05	&	1.06	$\pm$	0.26	&	9.72	$\pm$	0.60	\\
80687	&	0.33	$\pm$	0.14	&	0.93	$\pm$	0.06	&	5227	$\pm$	139	&	3.55	$\pm$	0.03	&	2.92	$\pm$	0.18	&	1.44	$\pm$	0.03	&	3.19	$\pm$	0.13	\\
88048	&	0.16	$\pm$	0.07	&	2.07	$\pm$	0.03	&	5024	$\pm$	124	&	2.60	$\pm$	0.02	&	0.41	$\pm$	0.04	&	2.94	$\pm$	0.07	&	13.66	$\pm$	0.28	\\
89047	&	0.01	$\pm$	0.00	&	1.02	$\pm$	0.01	&	4986	$\pm$	76	&	3.35	$\pm$	0.01	&	2.04	$\pm$	0.09	&	1.62	$\pm$	0.03	&	4.27	$\pm$	0.10	\\
90344	&	0.02	$\pm$	0.01	&	2.16	$\pm$	0.02	&	4393	$\pm$	80	&	2.03	$\pm$	0.04	&	2.36	$\pm$	0.52	&	1.45	$\pm$	0.12	&	18.53	$\pm$	0.48	\\
91852	&	0.09	$\pm$	0.00	&	1.95	$\pm$	0.03	&	4781	$\pm$	78	&	2.49	$\pm$	0.06	&	1.33	$\pm$	0.47	&	1.89	$\pm$	0.26	&	12.48	$\pm$	0.57	\\
92895	&	0.32	$\pm$	0.10	&	1.13	$\pm$	0.11	&	5394	$\pm$	132	&	3.43	$\pm$	0.08	&	2.54	$\pm$	0.56	&	1.48	$\pm$	0.11	&	3.73	$\pm$	0.46	\\
94576	&	0.12	$\pm$	0.00	&	1.64	$\pm$	0.05	&	4995	$\pm$	78	&	2.98	$\pm$	0.04	&	0.60	$\pm$	0.05	&	2.48	$\pm$	0.08	&	8.10	$\pm$	0.45	\\
94951	&	0.25	$\pm$	0.08	&	1.07	$\pm$	0.09	&	5170	$\pm$	107	&	3.42	$\pm$	0.06	&	2.53	$\pm$	0.40	&	1.49	$\pm$	0.08	&	3.81	$\pm$	0.37	\\
95124	&	0.25	$\pm$	0.08	&	1.17	$\pm$	0.07	&	5039	$\pm$	103	&	3.37	$\pm$	0.04	&	1.57	$\pm$	0.18	&	1.78	$\pm$	0.07	&	4.39	$\pm$	0.30	\\
97938	&	0.09	$\pm$	0.02	&	1.69	$\pm$	0.02	&	4807	$\pm$	132	&	2.39	$\pm$	0.09	&	8.97	$\pm$	4.60	&	0.91	$\pm$	0.17	&	9.73	$\pm$	0.24	\\
99894	&	0.04	$\pm$	0.01	&	1.08	$\pm$	0.03	&	5125	$\pm$	78	&	3.35	$\pm$	0.03	&	2.04	$\pm$	0.18	&	1.56	$\pm$	0.49	&	4.19	$\pm$	0.18	\\
103527	&	0.05	$\pm$	0.01	&	1.57	$\pm$	0.02	&	5044	$\pm$	78	&	3.05	$\pm$	0.02	&	0.66	$\pm$	0.03	&	2.38	$\pm$	0.04	&	7.32	$\pm$	0.23	\\
104202	&	0.04	$\pm$	0.01	&	1.09	$\pm$	0.03	&	5101	$\pm$	80	&	3.33	$\pm$	0.03	&	2.10	$\pm$	0.16	&	1.55	$\pm$	0.04	&	4.28	$\pm$	0.17	\\
107251	&	0.15	$\pm$	0.02	&	1.31	$\pm$	0.16	&	5001	$\pm$	91	&	3.28	$\pm$	0.13	&	1.47	$\pm$	0.45	&	1.82	$\pm$	0.19	&	4.91	$\pm$	0.94	\\
109577	&	0.05	$\pm$	0.03	&	1.13	$\pm$	0.02	&	4993	$\pm$	80	&	3.30	$\pm$	0.02	&	1.66	$\pm$	0.09	&	1.72	$\pm$	0.03	&	4.70	$\pm$	0.13	\\
110813	&	0.16	$\pm$	0.01	&	1.27	$\pm$	0.09	&	5192	$\pm$	83	&	3.26	$\pm$	0.07	&	1.78	$\pm$	0.34	&	1.63	$\pm$	0.10	&	4.79	$\pm$	0.53	\\
HD 240210	&	0.46	$\pm$	0.16	&	1.35	$\pm$	0.33	&	-			&	2.03	$\pm$	0.10	&	8.07	$\pm$	2.96	&	1.09	$\pm$	0.11	&	16.11	$\pm$	2.28	\\
114855	&	0.10	$\pm$	0.02	&	1.75	$\pm$	0.01	&	4688	$\pm$	78	&	2.50	$\pm$	0.06	&	2.80	$\pm$	0.89	&	1.41	$\pm$	0.17	&	10.64	$\pm$	0.25	\\
116076	&	0.13	$\pm$	0.08	&	1.82	$\pm$	0.04	&	4780	$\pm$	95	&	2.44	$\pm$	0.10	&	3.27	$\pm$	1.93	&	1.30	$\pm$	0.29	&	10.99	$\pm$	0.30	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{8}{c}{\textbf{Giants without planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
729	&	0.12	$\pm$	0.02	&	1.75	$\pm$	0.03	&	4846	$\pm$	79	&	2.70	$\pm$	0.04	&	1.41	$\pm$	0.22	&	1.90	$\pm$	0.13	&	9.81	$\pm$	0.32	\\
873	&	0.10	$\pm$	0.04	&	1.49	$\pm$	0.03	&	4920	$\pm$	81	&	2.95	$\pm$	0.02	&	1.30	$\pm$	0.12	&	1.88	$\pm$	0.06	&	7.34	$\pm$	0.25	\\
6682	&	0.10	$\pm$	0.03	&	1.15	$\pm$	0.06	&	4887	$\pm$	83	&	3.16	$\pm$	0.01	&	3.42	$\pm$	0.56	&	1.37	$\pm$	0.07	&	4.90	$\pm$	0.31	\\
6999	&	0.09	$\pm$	0.03	&	1.85	$\pm$	0.03	&	4930	$\pm$	80	&	2.74	$\pm$	0.02	&	0.60	$\pm$	0.08	&	2.56	$\pm$	0.09	&	10.83	$\pm$	0.33	\\
7097	&	0.09	$\pm$	0.06	&	2.66	$\pm$	0.07	&	4922	$\pm$	91	&	2.14	$\pm$	0.06	&	0.22	$\pm$	0.03	&	3.78	$\pm$	0.16	&	26.48	$\pm$	2.15	\\
7607	&	0.08	$\pm$	0.01	&	2.22	$\pm$	0.02	&	4387	$\pm$	79	&	2.07	$\pm$	0.06	&	1.19	$\pm$	0.32	&	1.98	$\pm$	0.17	&	20.64	$\pm$	0.73	\\
7719	&	0.08	$\pm$	0.03	&	1.80	$\pm$	0.04	&	5135	$\pm$	79	&	2.83	$\pm$	0.04	&	0.56	$\pm$	0.56	&	2.51	$\pm$	0.08	&	9.65	$\pm$	0.45	\\
9222	&	0.11	$\pm$	0.01	&	1.56	$\pm$	0.02	&	4866	$\pm$	77	&	2.80	$\pm$	0.02	&	1.95	$\pm$	0.16	&	1.60	$\pm$	0.06	&	7.99	$\pm$	0.21	\\
13531	&	0.14	$\pm$	0.03	&	2.28	$\pm$	0.03	&	5507	$\pm$	83	&	2.47	$\pm$	0.03	&	0.39	$\pm$	0.05	&	2.99	$\pm$	0.10	&	16.08	$\pm$	0.54	\\
19038	&	0.08	$\pm$	0.03	&	1.85	$\pm$	0.02	&	4786	$\pm$	82	&	2.66	$\pm$	0.03	&	0.93	$\pm$	0.19	&	2.28	$\pm$	0.13	&	11.27	$\pm$	0.27	\\
42528	&	0.00	$\pm$	0.00	&	1.15	$\pm$	0.04	&	5077	$\pm$	78	&	3.35	$\pm$	0.03	&	1.37	$\pm$	0.10	&	1.84	$\pm$	0.05	&	4.57	$\pm$	0.22	\\
59285	&	0.01	$\pm$	0.00	&	1.44	$\pm$	0.02	&	4624	$\pm$	83	&	2.77	$\pm$	0.04	&	3.72	$\pm$	0.72	&	1.41	$\pm$	0.09	&	7.81	$\pm$	0.27	\\
59646	&	0.00	$\pm$	0.00	&	0.87	$\pm$	0.03	&	5092	$\pm$	79	&	3.55	$\pm$	0.02	&	2.27	$\pm$	0.13	&	1.56	$\pm$	0.03	&	3.34	$\pm$	0.11	\\
59847	&	0.05	$\pm$	0.04	&	1.84	$\pm$	0.03	&	4911	$\pm$	83	&	2.55	$\pm$	0.04	&	1.61	$\pm$	0.33	&	1.72	$\pm$	0.16	&	11.03	$\pm$	0.31	\\
59856	&	0.08	$\pm$	0.06	&	2.11	$\pm$	0.04	&	4563	$\pm$	85	&	2.22	$\pm$	0.05	&	1.34	$\pm$	0.32	&	1.82	$\pm$	0.16	&	16.58	$\pm$	0.72	\\
68904	&	0.10	$\pm$	0.07	&	1.02	$\pm$	0.06	&	4840	$\pm$	95	&	3.26	$\pm$	0.05	&	4.22	$\pm$	0.82	&	1.29	$\pm$	0.07	&	4.22	$\pm$	0.28	\\
69185	&	0.10	$\pm$	0.07	&	1.04	$\pm$	0.05	&	5224	$\pm$	101	&	3.51	$\pm$	0.03	&	5.40	$\pm$	0.68	&	1.16	$\pm$	0.04	&	3.00	$\pm$	0.16	\\
69427	&	0.09	$\pm$	0.01	&	2.36	$\pm$	0.02	& -				&	1.58	$\pm$	0.03	&	9.67	$\pm$	0.97	&	1.46	$\pm$	0.04	&	25.41	$\pm$	0.74	\\
69612	&	0.03	$\pm$	0.01	&	1.76	$\pm$	0.04	&	4824	$\pm$	77	&	2.58	$\pm$	0.05	&	1.83	$\pm$	0.30	&	1.64	$\pm$	0.12	&	10.42	$\pm$	0.35	\\
70027	&	0.04	$\pm$	0.04	&	1.70	$\pm$	0.02	&	4502	$\pm$	82	&	2.38	$\pm$	0.05	&	4.66	$\pm$	1.37	&	1.19	$\pm$	0.13	&	11.12	$\pm$	0.28	\\
70038	&	0.12	$\pm$	0.01	&	1.50	$\pm$	0.04	&	5112	$\pm$	79	&	3.10	$\pm$	0.03	&	0.86	$\pm$	0.07	&	2.15	$\pm$	0.07	&	6.60	$\pm$	0.34	\\
80816	&	0.05	$\pm$	0.05	&	2.18	$\pm$	0.03	&	4973	$\pm$	86	&	2.53	$\pm$	0.02	&	0.36	$\pm$	0.03	&	3.07	$\pm$	0.06	&	15.21	$\pm$	0.44	\\
84975	&	0.30	$\pm$	0.09	&	1.23	$\pm$	0.05	&	5183	$\pm$	107	&	3.21	$\pm$	0.04	&	2.73	$\pm$	0.33	&	1.42	$\pm$	0.05	&	4.73	$\pm$	0.22	\\
88765	&	0.29	$\pm$	0.12	&	2.10	$\pm$	0.05	&	5171	$\pm$	153	&	2.64	$\pm$	0.02	&	0.44	$\pm$	0.04	&	2.87	$\pm$	0.07	&	12.97	$\pm$	0.36	\\
88836	&	0.05	$\pm$	0.00	&	1.51	$\pm$	0.02	&	4608	$\pm$	79	&	2.78	$\pm$	0.04	&	1.93	$\pm$	0.35	&	1.67	$\pm$	0.10	&	8.33	$\pm$	0.26	\\
89826	&	0.06	$\pm$	0.00	&	2.15	$\pm$	0.01	&	4586	$\pm$	81	&	2.37	$\pm$	0.03	&	0.54	$\pm$	0.11	&	2.73	$\pm$	0.12	&	17.16	$\pm$	0.45	\\
89918	&	0.28	$\pm$	0.12	&	1.98	$\pm$	0.05	&	5236	$\pm$	124	&	2.74	$\pm$	0.02	&	0.55	$\pm$	0.06	&	2.60	$\pm$	0.08	&	10.93	$\pm$	0.33	\\
89962	&	0.06	$\pm$	0.03	&	1.28	$\pm$	0.01	&	4951	$\pm$	79	&	3.07	$\pm$	0.02	&	2.31	$\pm$	0.20	&	1.50	$\pm$	0.04	&	5.71	$\pm$	0.10	\\
95822	&	0.12	$\pm$	0.04	&	1.79	$\pm$	0.04	&	4836	$\pm$	82	&	2.69	$\pm$	0.05	&	1.27	$\pm$	0.27	&	2.01	$\pm$	0.17	&	10.15	$\pm$	0.39	\\
95926	&	0.14	$\pm$	0.07	&	0.88	$\pm$	0.04	&	5117	$\pm$	98	&	3.48	$\pm$	0.03	&	3.29	$\pm$	0.29	&	1.37	$\pm$	0.04	&	3.38	$\pm$	0.14	\\
96016	&	0.11	$\pm$	0.04	&	1.25	$\pm$	0.03	&	5067	$\pm$	82	&	3.16	$\pm$	0.02	&	1.89	$\pm$	0.13	&	1.60	$\pm$	0.04	&	5.30	$\pm$	0.15	\\
96229	&	0.05	$\pm$	0.01	&	1.39	$\pm$	0.01	&	4567	$\pm$	79	&	2.70	$\pm$	0.06	&	6.71	$\pm$	2.19	&	1.16	$\pm$	0.10	&	7.66	$\pm$	0.24	\\
98210	&	0.29	$\pm$	0.13	&	1.47	$\pm$	0.07	&	4950	$\pm$	128	&	2.88	$\pm$	0.04	&	3.63	$\pm$	0.69	&	1.32	$\pm$	0.07	&	6.64	$\pm$	0.33	\\
98314	&	0.14	$\pm$	0.03	&	1.23	$\pm$	0.05	&	5060	$\pm$	83	&	3.10	$\pm$	0.03	&	3.53	$\pm$	0.51	&	1.28	$\pm$	0.05	&	5.06	$\pm$	0.27	\\
98845	&	0.19	$\pm$	0.07	&	0.98	$\pm$	0.05	&	5230	$\pm$	98	&	3.45	$\pm$	0.04	&	3.10	$\pm$	0.41	&	1.35	$\pm$	0.06	&	3.48	$\pm$	0.19	\\
98920	&	0.03	$\pm$	0.00	&	1.41	$\pm$	0.02	&	4770	$\pm$	77	&	2.94	$\pm$	0.04	&	1.69	$\pm$	0.25	&	1.73	$\pm$	0.09	&	7.08	$\pm$	0.21	\\
99171	&	0.03	$\pm$	0.01	&	1.02	$\pm$	0.02	&	4800	$\pm$	77	&	3.17	$\pm$	0.03	&	6.20	$\pm$	1.18	&	1.17	$\pm$	0.06	&	4.49	$\pm$	0.13	\\
99841	&	0.21	$\pm$	0.08	&	1.80	$\pm$	0.04	&	5138	$\pm$	98	&	2.83	$\pm$	0.03	&	0.79	$\pm$	0.12	&	2.27	$\pm$	0.10	&	9.19	$\pm$	0.29	\\
99913	&	0.13	$\pm$	0.06	&	1.66	$\pm$	0.04	&	4869	$\pm$	87	&	2.78	$\pm$	0.04	&	1.24	$\pm$	0.13	&	1.93	$\pm$	0.07	&	9.05	$\pm$	0.38	\\
100022	&	0.06	$\pm$	0.02	&	0.86	$\pm$	0.04	&	4887	$\pm$	83	&	3.49	$\pm$	0.03	&	2.71	$\pm$	0.23	&	1.49	$\pm$	0.05	&	3.49	$\pm$	0.16	\\
100503	&	0.18	$\pm$	0.07	&	1.03	$\pm$	0.05	&	5248	$\pm$	96	&	3.44	$\pm$	0.03	&	2.48	$\pm$	0.19	&	1.45	$\pm$	0.04	&	3.66	$\pm$	0.17	\\
100541	&	0.05	$\pm$	0.01	&	1.67	$\pm$	0.02	&	4892	$\pm$	77	&	2.81	$\pm$	0.04	&	1.18	$\pm$	0.19	&	2.02	$\pm$	0.11	&	8.95	$\pm$	27.00	\\
100587	&	0.17	$\pm$	0.06	&	2.27	$\pm$	0.03	&	4305	$\pm$	85	&	1.82	$\pm$	0.10	&	3.86	$\pm$	1.89	&	1.29	$\pm$	0.25	&	22.31	$\pm$	0.84	\\
101848	&	0.06	$\pm$	0.01	&	0.86	$\pm$	0.06	&	5047	$\pm$	85	&	3.52	$\pm$	0.04	&	3.43	$\pm$	0.53	&	1.33	$\pm$	0.06	&	3.20	$\pm$	0.22	\\
101936	&	0.04	$\pm$	0.01	&	1.71	$\pm$	0.04	&	4766	$\pm$	83	&	2.71	$\pm$	0.06	&	1.33	$\pm$	0.29	&	1.95	$\pm$	0.17	&	9.77	$\pm$	0.47	\\
102532	&	0.02	$\pm$	0.01	&	1.52	$\pm$	0.04	&	4804	$\pm$	77	&	2.85	$\pm$	0.03	&	1.81	$\pm$	0.11	&	1.99	$\pm$	0.06	&	8.43	$\pm$	0.33	\\
103004	&	0.08	$\pm$	0.03	&	1.71	$\pm$	0.04	&	5262	$\pm$	81	&	2.99	$\pm$	0.03	&	0.56	$\pm$	0.03	&	2.49	$\pm$	0.05	&	8.08	$\pm$	0.33	\\
103519	&	0.12	$\pm$	0.05	&	1.62	$\pm$	0.03	&	5026	$\pm$	87	&	2.98	$\pm$	0.02	&	0.63	$\pm$	0.03	&	2.43	$\pm$	0.04	&	8.05	$\pm$	0.23	\\
105390	&	0.09	$\pm$	0.04	&	1.09	$\pm$	0.04	&	5324	$\pm$	85	&	3.33	$\pm$	0.03	&	2.27	$\pm$	0.20	&	1.50	$\pm$	0.04	&	4.22	$\pm$	0.18	\\
105411	&	0.05	$\pm$	0.01	&	1.67	$\pm$	0.02	&	4707	$\pm$	77	&	2.39	$\pm$	0.09	&	8.40	$\pm$	4.33	&	0.94	$\pm$	0.18	&	9.81	$\pm$	0.28	\\
105502	&	0.03	$\pm$	0.01	&	1.81	$\pm$	0.01	&	4633	$\pm$	76	&	2.45	$\pm$	0.04	&	2.28	$\pm$	0.52	&	1.53	$\pm$	0.14	&	11.68	$\pm$	0.27	\\
106081	&	0.06	$\pm$	0.01	&	1.37	$\pm$	0.05	&	4729	$\pm$	77	&	2.92	$\pm$	0.05	&	2.77	$\pm$	0.56	&	1.48	$\pm$	0.09	&	6.75	$\pm$	0.41	\\
106093	&	0.16	$\pm$	0.06	&	1.63	$\pm$	0.03	&	5053	$\pm$	88	&	2.90	$\pm$	0.03	&	0.91	$\pm$	0.13	&	2.16	$\pm$	0.09	&	8.30	$\pm$	0.19	\\
110538	&	0.17	$\pm$	0.06	&	1.79	$\pm$	0.03	&	4841	$\pm$	88	&	2.47	$\pm$	0.09	&	3.83	$\pm$	2.20	&	1.23	$\pm$	0.26	&	10.34	$\pm$	0.21	\\
111944	&	0.17	$\pm$	0.05	&	2.45	$\pm$	0.03	&	4274	$\pm$	82	&	1.80	$\pm$	0.05	&	1.75	$\pm$	0.49	&	1.65	$\pm$	0.18	&	25.83	$\pm$	0.95	\\
112041	&	0.05	$\pm$	0.03	&	1.62	$\pm$	0.03	&	4751	$\pm$	78	&	2.56	$\pm$	0.03	&	5.33	$\pm$	0.80	&	1.15	$\pm$	0.47	&	8.98	$\pm$	0.33	\\
112067	&	0.07	$\pm$	0.05	&	1.58	$\pm$	0.03	&	4641	$\pm$	84	&	2.71	$\pm$	0.06	&	2.28	$\pm$	0.60	&	1.55	$\pm$	0.15	&	8.73	$\pm$	0.36	\\
112158	&	0.04	$\pm$	0.02	&	2.48	$\pm$	0.04	&	5155	$\pm$	80	&	2.24	$\pm$	0.04	&	0.28	$\pm$	0.04	&	3.43	$\pm$	0.15	&	22.30	$\pm$	1.13	\\
112242	&	0.05	$\pm$	0.02	&	1.78	$\pm$	0.02	&	4994	$\pm$	78	&	2.88	$\pm$	0.02	&	0.47	$\pm$	0.02	&	2.70	$\pm$	0.04	&	9.56	$\pm$	0.24	\\
115696	&	0.15	$\pm$	0.09	&	1.28	$\pm$	0.05	&	4936	$\pm$	105	&	2.89	$\pm$	0.04	&	9.78	$\pm$	1.37	&	0.98	$\pm$	0.04	&	5.68	$\pm$	0.25	\\
115830	&	0.06	$\pm$	0.02	&	1.69	$\pm$	0.01	&	4775	$\pm$	118	&	2.70	$\pm$	0.03	&	1.48	$\pm$	0.12	&	1.84	$\pm$	0.07	&	9.66	$\pm$	0.23	\\
115919	&	0.07	$\pm$	0.02	&	1.68	$\pm$	0.04	&	5041	$\pm$	77	&	2.95	$\pm$	0.03	&	0.59	$\pm$	0.04	&	2.49	$\pm$	0.06	&	8.44	$\pm$	0.37	\\
116584	&	0.05	$\pm$	0.02	&	1.37	$\pm$	0.01	&	4769	$\pm$	80	&	2.77	$\pm$	0.04	&	8.71	$\pm$	1.87	&	1.01	$\pm$	0.06	&	6.57	$\pm$	0.13	\\
116823	&	0.07	$\pm$	0.02	&	1.16	$\pm$	0.09	&	4590	$\pm$	84	&	2.91	$\pm$	0.08	&	8.57	$\pm$	2.11	&	1.09	$\pm$	0.07	&	5.86	$\pm$	0.60	\\
117375	&	0.10	$\pm$	0.04	&	1.81	$\pm$	0.03	&	5029	$\pm$	82	&	2.78	$\pm$	0.03	&	0.69	$\pm$	0.11	&	2.42	$\pm$	0.11	&	10.14	$\pm$	0.31	\\
117411	&	0.10	$\pm$	0.02	&	1.02	$\pm$	0.06	&	4787	$\pm$	86	&	3.24	$\pm$	0.05	&	4.24	$\pm$	0.85	&	1.31	$\pm$	0.08	&	4.37	$\pm$	0.30	\\
117541	&	0.10	$\pm$	0.02	&	1.67	$\pm$	0.03	&	4660	$\pm$	78	&	2.50	$\pm$	0.15	&	3.79	$\pm$	3.14	&	1.28	$\pm$	0.40	&	10.10	$\pm$	0.48	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{8}{c}{\textbf{Subgiants with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
8159	&	0.00	$\pm$	0.00	&	0.45	$\pm$	0.01	&	5568	$\pm$	80	&	3.98	$\pm$	0.01	&	7.30	$\pm$	0.24	&	1.09	$\pm$	0.01	&	1.70	$\pm$	0.04	\\
12048	&	0.04	$\pm$	0.03	&	0.41	$\pm$	0.03	&	5755	$\pm$	82	&	4.06	$\pm$	0.02	&	7.19	$\pm$	0.29	&	1.08	$\pm$	0.01	&	1.54	$\pm$	0.04	\\
12191	&	0.05	$\pm$	0.03	&	0.55	$\pm$	0.04	&	5863	$\pm$	94	&	4.05	$\pm$	0.03	&	3.70	$\pm$	0.59	&	1.26	$\pm$	0.05	&	1.69	$\pm$	0.07	\\
27253	&	0.03	$\pm$	0.01	&	0.77	$\pm$	0.01	&	5516	$\pm$	76	&	3.75	$\pm$	0.01	&	3.41	$\pm$	0.09	&	1.36	$\pm$	0.01	&	2.47	$\pm$	0.06	\\
36795	&	0.02	$\pm$	0.01	&	0.94	$\pm$	0.01	&	6117	$\pm$	88	&	3.70	$\pm$	0.01	&	2.90	$\pm$	0.05	&	1.34	$\pm$	0.01	&	2.63	$\pm$	0.02	\\
42446	&	0.00	$\pm$	0.00	&	0.52	$\pm$	0.05	&	5016	$\pm$	91	&	3.74	$\pm$	0.04	&	4.95	$\pm$	0.85	&	1.24	$\pm$	0.06	&	2.38	$\pm$	0.14	\\
49813	&	0.04	$\pm$	0.01	&	0.59	$\pm$	0.06	&	5419	$\pm$	86	&	3.85	$\pm$	0.04	&	5.30	$\pm$	0.98	&	1.20	$\pm$	0.06	&	2.07	$\pm$	0.14	\\
54195	&	0.11	$\pm$	0.01	&	0.61	$\pm$	0.07	&	5697	$\pm$	91	&	3.96	$\pm$	0.05	&	5.13	$\pm$	0.57	&	1.19	$\pm$	0.04	&	1.82	$\pm$	0.12	\\
66192	&	0.00	$\pm$	0.00	&	0.60	$\pm$	0.05	&	5647	$\pm$	84	&	3.92	$\pm$	0.04	&	4.84	$\pm$	0.49	&	1.21	$\pm$	0.04	&	1.92	$\pm$	0.11	\\
93746	&	0.08	$\pm$	0.03	&	0.73	$\pm$	0.04	& -				&	3.55	$\pm$	0.04	&	3.81	$\pm$	0.45	&	1.34	$\pm$	0.05	&	3.09	$\pm$	0.14	\\
94256	&	0.12	$\pm$	0.01	&	0.43	$\pm$	0.04	&	5684	$\pm$	86	&	4.10	$\pm$	0.04	&	6.24	$\pm$	0.70	&	1.11	$\pm$	0.03	&	1.49	$\pm$	0.08	\\
HAT-P-7	&	0.24	$\pm$	0.09	&	0.80	$\pm$	6.18	&	6872	$\pm$	143	&	4.11	$\pm$	0.16	&	0.95	$\pm$	0.58	&	1.46	$\pm$	0.13	&	1.70	$\pm$	0.40	\\
96507	&	0.09	$\pm$	0.03	&	0.68	$\pm$	0.03	&	6023	$\pm$	87	&	3.98	$\pm$	0.03	&	3.12	$\pm$	0.47	&	1.33	$\pm$	0.05	&	1.87	$\pm$	0.06	\\
100970	&	0.05	$\pm$	0.02	&	0.36	$\pm$	0.03	&	5789	$\pm$	82	&	4.12	$\pm$	0.03	&	7.62	$\pm$	0.89	&	1.05	$\pm$	0.03	&	1.43	$\pm$	0.06	\\
115100	&	0.11	$\pm$	0.02	&	0.47	$\pm$	0.05	&	5883	$\pm$	92	&	4.07	$\pm$	0.04	&	6.21	$\pm$	0.42	&	1.11	$\pm$	0.02	&	1.55	$\pm$	0.09	\\
118319	&	0.10	$\pm$	0.04	&	0.65	$\pm$	0.08	&	5949	$\pm$	100	&	4.01	$\pm$	0.06	&	3.36	$\pm$	0.56	&	1.30	$\pm$	0.07	&	1.79	$\pm$	0.16	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{8}{c}{\textbf{Subgiants without planets (this work)}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
6512	&	0.06	$\pm$	0.02	&	1.00	$\pm$	0.02	&	5267	$\pm$	78	&	3.49	$\pm$	0.02	&	1.93	$\pm$	0.08	&	1.61	$\pm$	0.02	&	3.62	$\pm$	0.10	\\
60585	&	0.03	$\pm$	0.01	&	0.29	$\pm$	0.07	&	4716	$\pm$	83	&	3.83	$\pm$	0.03	&	10.06	$\pm$	1.37	&	1.03	$\pm$	0.04	&	1.97	$\pm$	0.10	\\
70616	&	0.07	$\pm$	0.01	&	0.67	$\pm$	0.03	&	4915	$\pm$	81	&	3.67	$\pm$	0.03	&	3.50	$\pm$	0.22	&	1.36	$\pm$	0.03	&	2.73	$\pm$	0.12	\\
98138	&	0.16	$\pm$	0.06	&	1.21	$\pm$	0.06	&	5929	$\pm$	101	&	3.53	$\pm$	0.04	&	1.91	$\pm$	0.21	&	1.63	$\pm$	0.06	&	3.51	$\pm$	0.24	\\
102531	&	0.02	$\pm$	0.01	&	1.01	$\pm$	0.04	&	6318	$\pm$	83	&	3.78	$\pm$	0.03	&	1.85	$\pm$	0.17	&	1.61	$\pm$	0.04	&	2.60	$\pm$	0.12	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{8}{c}{\textbf{Subgiants without planets (from the literature)}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
2422	&	0.02	$\pm$	0.00	&	0.71	$\pm$	0.01	&	5100	$\pm$	77	&	3.64	$\pm$	0.03	&	3.55	$\pm$	0.21	&	1.33	$\pm$	0.03	&	2.80	$\pm$	0.08	\\
3185	&	0.10	$\pm$	0.04	&	0.47	$\pm$	0.02	&	5482	$\pm$	89	&	3.78	$\pm$	0.02	&	11.73	$\pm$	0.07	&	0.91	$\pm$	0.01	&	1.96	$\pm$	0.04	\\
4395	&	0.07	$\pm$	0.01	&	0.43	$\pm$	0.03	&	5407	$\pm$	77	&	3.95	$\pm$	0.03	&	8.33	$\pm$	0.69	&	1.07	$\pm$	0.02	&	1.74	$\pm$	0.08	\\
12350	&	0.07	$\pm$	0.01	&	0.59	$\pm$	0.03	&	5719	$\pm$	78	&	3.94	$\pm$	0.03	&	5.04	$\pm$	0.39	&	1.20	$\pm$	0.03	&	1.87	$\pm$	0.07	\\
14086	&	0.09	$\pm$	0.04	&	0.71	$\pm$	0.02	&	5258	$\pm$	84	&	3.52	$\pm$	0.02	&	10.81	$\pm$	0.75	&	0.93	$\pm$	0.02	&	2.67	$\pm$	0.06	\\
15776	&	0.05	$\pm$	0.01	&	0.63	$\pm$	0.02	&	5534	$\pm$	77	&	3.76	$\pm$	0.02	&	6.15	$\pm$	0.41	&	1.08	$\pm$	0.02	&	2.18	$\pm$	0.07	\\
16641	&	0.00	$\pm$	0.00	&	0.76	$\pm$	0.02	&	5011	$\pm$	81	&	3.45	$\pm$	0.05	&	6.78	$\pm$	1.51	&	1.10	$\pm$	0.07	&	3.16	$\pm$	0.10	\\
17027	&	0.00	$\pm$	0.00	&	0.68	$\pm$	0.01	&	5031	$\pm$	77	&	3.65	$\pm$	0.03	&	3.67	$\pm$	0.21	&	1.33	$\pm$	0.02	&	2.77	$\pm$	0.09	\\
17183	&	0.00	$\pm$	0.00	&	0.60	$\pm$	0.03	&	4944	$\pm$	76	&	3.59	$\pm$	0.05	&	6.71	$\pm$	1.36	&	1.14	$\pm$	0.06	&	2.71	$\pm$	0.11	\\
17378	&	0.01	$\pm$	0.00	&	0.52	$\pm$	0.01	&	5079	$\pm$	87	&	3.77	$\pm$	0.02	&	5.48	$\pm$	0.24	&	1.19	$\pm$	0.02	&	2.27	$\pm$	0.06	\\
18208	&	0.17	$\pm$	0.07	&	0.90	$\pm$	0.09	&	5294	$\pm$	107	&	3.58	$\pm$	0.06	&	3.44	$\pm$	0.75	&	1.32	$\pm$	0.08	&	2.98	$\pm$	0.28	\\
18309	&	0.18	$\pm$	0.04	&	0.41	$\pm$	0.05	&	5685	$\pm$	96	&	3.81	$\pm$	0.02	&	11.44	$\pm$	0.40	&	0.92	$\pm$	0.01	&	1.90	$\pm$	0.05	\\
18432	&	0.09	$\pm$	0.01	&	0.47	$\pm$	0.02	&	5460	$\pm$	77	&	3.84	$\pm$	0.02	&	10.39	$\pm$	0.67	&	0.97	$\pm$	0.02	&	1.88	$\pm$	0.06	\\
19070	&	0.01	$\pm$	0.00	&	0.68	$\pm$	0.03	&	5489	$\pm$	87	&	3.82	$\pm$	0.03	&	4.17	$\pm$	0.35	&	1.27	$\pm$	0.03	&	2.20	$\pm$	0.10	\\
21010	&	0.26	$\pm$	0.13	&	0.62	$\pm$	0.06	&	5764	$\pm$	153	&	3.90	$\pm$	0.02	&	7.42	$\pm$	0.48	&	1.09	$\pm$	0.02	&	1.87	$\pm$	0.06	\\
22319	&	0.08	$\pm$	0.04	&	0.80	$\pm$	0.02	&	5235	$\pm$	83	&	3.61	$\pm$	0.03	&	3.06	$\pm$	0.14	&	1.38	$\pm$	0.03	&	2.93	$\pm$	0.10	\\
26273	&	0.08	$\pm$	0.01	&	0.53	$\pm$	0.06	&	5531	$\pm$	77	&	3.80	$\pm$	0.04	&	2.29	$\pm$	1.55	&	0.98	$\pm$	0.04	&	1.97	$\pm$	0.12	\\
27641	&	0.04	$\pm$	0.00	&	0.74	$\pm$	0.03	&	5265	$\pm$	80	&	3.68	$\pm$	0.03	&	3.34	$\pm$	0.27	&	1.35	$\pm$	0.04	&	2.66	$\pm$	0.86	\\
40023	&	0.00	$\pm$	0.00	&	0.91	$\pm$	0.01	&	5261	$\pm$	80	&	3.57	$\pm$	0.02	&	2.26	$\pm$	0.10	&	1.55	$\pm$	0.03	&	3.25	$\pm$	0.10	\\
40506	&	0.05	$\pm$	0.02	&	0.83	$\pm$	0.04	&	5129	$\pm$	82	&	3.60	$\pm$	0.03	&	2.67	$\pm$	0.19	&	1.47	$\pm$	0.04	&	3.05	$\pm$	0.15	\\
41254	&	0.09	$\pm$	0.02	&	0.76	$\pm$	0.02	&	5733	$\pm$	84	&	3.77	$\pm$	0.02	&	4.12	$\pm$	0.27	&	1.26	$\pm$	0.02	&	2.33	$\pm$	0.08	\\
43634	&	0.09	$\pm$	0.02	&	0.72	$\pm$	0.03	&	6040	$\pm$	85	&	3.95	$\pm$	0.03	&	2.90	$\pm$	0.40	&	1.38	$\pm$	0.05	&	1.97	$\pm$	0.08	\\
62904	&	0.03	$\pm$	0.00	&	0.70	$\pm$	0.02	&	5392	$\pm$	78	&	3.77	$\pm$	0.02	&	3.28	$\pm$	0.16	&	1.32	$\pm$	0.02	&	2.37	$\pm$	0.08	\\
64408	&	0.04	$\pm$	0.00	&	0.64	$\pm$	0.01	&	5715	$\pm$	92	&	3.90	$\pm$	0.02	&	4.31	$\pm$	0.30	&	1.25	$\pm$	0.02	&	1.99	$\pm$	0.05	\\
68101	&	0.07	$\pm$	0.03	&	0.78	$\pm$	0.02	&	5315	$\pm$	90	&	3.59	$\pm$	0.03	&	4.15	$\pm$	0.42	&	1.20	$\pm$	0.03	&	2.82	$\pm$	0.09	\\
72830	&	0.09	$\pm$	0.07	&	0.62	$\pm$	0.05	&	5107	$\pm$	97	&	3.69	$\pm$	0.04	&	6.31	$\pm$	1.05	&	1.15	$\pm$	0.05	&	2.45	$\pm$	0.14	\\
75762	&	0.09	$\pm$	0.02	&	0.48	$\pm$	0.02	&	5341	$\pm$	82	&	3.86	$\pm$	0.02	&	8.06	$\pm$	0.62	&	1.07	$\pm$	0.02	&	1.94	$\pm$	0.07	\\
79214	&	0.21	$\pm$	0.08	&	0.79	$\pm$	0.06	&	6104	$\pm$	126	&	3.83	$\pm$	0.04	&	4.95	$\pm$	0.68	&	1.19	$\pm$	0.04	&	2.11	$\pm$	0.14	\\
81819	&	0.16	$\pm$	0.06	&	0.54	$\pm$	0.04	&	5518	$\pm$	99	&	3.89	$\pm$	0.03	&	7.66	$\pm$	0.80	&	1.08	$\pm$	0.03	&	1.88	$\pm$	0.08	\\
81991	&	0.06	$\pm$	0.06	&	0.74	$\pm$	0.03	&	5069	$\pm$	91	&	3.54	$\pm$	0.04	&	5.98	$\pm$	1.11	&	1.15	$\pm$	0.06	&	2.91	$\pm$	0.11	\\
82302	&	0.11	$\pm$	0.05	&	0.70	$\pm$	0.04	&	5136	$\pm$	103	&	3.63	$\pm$	0.04	&	4.80	$\pm$	0.79	&	1.23	$\pm$	0.05	&	2.71	$\pm$	0.15	\\
82636	&	0.07	$\pm$	0.02	&	0.60	$\pm$	0.02	&	5786	$\pm$	82	&	3.85	$\pm$	0.02	&	6.81	$\pm$	0.33	&	1.07	$\pm$	0.02	&	1.96	$\pm$	0.06	\\
84801	&	0.28	$\pm$	0.12	&	0.97	$\pm$	0.05	&	5387	$\pm$	135	&	3.56	$\pm$	0.03	&	2.60	$\pm$	0.13	&	1.44	$\pm$	0.03	&	3.16	$\pm$	0.11	\\
88217	&	0.05	$\pm$	0.00	&	0.75	$\pm$	0.02	&	5554	$\pm$	77	&	3.78	$\pm$	0.02	&	3.67	$\pm$	0.13	&	1.32	$\pm$	0.02	&	2.35	$\pm$	0.07	\\
90729	&	0.07	$\pm$	0.02	&	0.48	$\pm$	0.02	&	5422	$\pm$	79	&	3.90	$\pm$	0.02	&	7.83	$\pm$	0.36	&	1.08	$\pm$	0.02	&	1.87	$\pm$	0.05	\\
93518	&	0.28	$\pm$	0.09	&	0.82	$\pm$	0.15	&	5722	$\pm$	116	&	3.82	$\pm$	0.08	&	5.84	$\pm$	2.24	&	1.16	$\pm$	0.11	&	2.12	$\pm$	0.31	\\
98036	&	0.02	$\pm$	0.01	&	0.79	$\pm$	0.01	&	5158	$\pm$	78	&	3.58	$\pm$	0.03	&	3.09	$\pm$	0.16	&	1.38	$\pm$	0.03	&	3.04	$\pm$	0.08	\\
102642	&	0.18	$\pm$	0.10	&	0.81	$\pm$	0.04	&	5233	$\pm$	113	&	3.62	$\pm$	0.03	&	3.31	$\pm$	0.20	&	1.36	$\pm$	0.03	&	2.88	$\pm$	0.09	\\
103077	&	0.06	$\pm$	0.01	&	0.69	$\pm$	0.02	&	5775	$\pm$	80	&	3.85	$\pm$	0.02	&	4.38	$\pm$	0.22	&	1.24	$\pm$	0.02	&	2.12	$\pm$	0.06	\\
106527	&	0.04	$\pm$	0.01	&	0.94	$\pm$	0.02	&	6270	$\pm$	78	&	3.84	$\pm$	0.02	&	1.98	$\pm$	0.15	&	1.55	$\pm$	0.03	&	2.37	$\pm$	0.08	\\
109439	&	0.04	$\pm$	0.01	&	1.03	$\pm$	0.02	&	5628	$\pm$	78	&	3.56	$\pm$	0.02	&	2.23	$\pm$	0.10	&	1.52	$\pm$	0.03	&	3.27	$\pm$	0.10	\\
109572	&	0.12	$\pm$	0.04	&	1.00	$\pm$	0.02	&	6318	$\pm$	92	&	3.81	$\pm$	0.02	&	1.87	$\pm$	0.14	&	1.59	$\pm$	0.03	&	2.49	$\pm$	0.05	\\
109822	&	0.07	$\pm$	0.00	&	0.57	$\pm$	0.02	&	5073	$\pm$	80	&	3.62	$\pm$	0.03	&	10.21	$\pm$	1.03	&	1.00	$\pm$	0.03	&	2.46	$\pm$	0.08	\\
109836	&	0.12	$\pm$	0.01	&	0.68	$\pm$	0.05	&	5658	$\pm$	92	&	3.95	$\pm$	0.05	&	4.06	$\pm$	0.68	&	1.26	$\pm$	0.06	&	1.90	$\pm$	0.12	\\
110853	&	0.16	$\pm$	0.03	&	0.74	$\pm$	0.05	&	5455	$\pm$	84	&	3.78	$\pm$	0.04	&	4.08	$\pm$	0.54	&	1.28	$\pm$	0.05	&	2.31	$\pm$	0.14	\\
113386	&	0.10	$\pm$	0.01	&	0.51	$\pm$	0.05	&	5734	$\pm$	91	&	3.96	$\pm$	0.04	&	8.30	$\pm$	1.05	&	1.06	$\pm$	0.04	&	1.72	$\pm$	0.12	\\
113994	&	0.03	$\pm$	0.02	&	0.54	$\pm$	0.02	&	5173	$\pm$	81	&	3.83	$\pm$	0.02	&	5.59	$\pm$	0.47	&	1.19	$\pm$	0.03	&	2.11	$\pm$	0.07	\\
114699	&	0.05	$\pm$	0.00	&	0.47	$\pm$	0.01	&	5352	$\pm$	77	&	3.86	$\pm$	0.02	&	8.98	$\pm$	0.38	&	1.05	$\pm$	0.02	&	1.92	$\pm$	0.05	\\
116250	&	0.07	$\pm$	0.02	&	0.62	$\pm$	0.01	&	5813	$\pm$	79	&	3.96	$\pm$	0.03	&	3.97	$\pm$	0.57	&	1.27	$\pm$	0.05	&	1.88	$\pm$	0.05	\\
117668	&	0.10	$\pm$	0.01	&	0.54	$\pm$	0.04	&	5581	$\pm$	78	&	3.86	$\pm$	0.03	&	8.27	$\pm$	1.15	&	1.06	$\pm$	0.04	&	1.91	$\pm$	0.10	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{8}{c}{\textbf{Late main-sequence with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
GSC 02883-01687	&	1.12	$\pm$	0.56	&	0.08	$\pm$	0.23	&	5480	$\pm$	77	&	4.47	$\pm$	0.01	&	0.51	$\pm$	0.38	&	1.03	$\pm$	0.01	&	1.00	$\pm$	0.00	\\
20723	&	0.12	$\pm$	0.01	&	0.11	$\pm$	0.03	&	5628	$\pm$	82	&	4.33	$\pm$	0.04	&	6.14	$\pm$	1.48	&	1.01	$\pm$	0.01	&	1.09	$\pm$	0.04	\\
31246	&	0.04	$\pm$	0.02	&	-0.10	$\pm$	0.03	&	5282	$\pm$	79	&	4.42	$\pm$	0.02	&	10.64	$\pm$	1.47	&	0.89	$\pm$	0.01	&	1.00	$\pm$	0.00	\\
60081	&	0.02	$\pm$	0.00	&	0.15	$\pm$	0.03	&	5676	$\pm$	85	&	4.31	$\pm$	0.03	&	4.66	$\pm$	1.14	&	1.06	$\pm$	0.01	&	1.14	$\pm$	0.05	\\
80838	&	0.09	$\pm$	0.03	&	0.48	$\pm$	0.05	&	6081	$\pm$	96	&	4.22	$\pm$	0.04	&	1.82	$\pm$	0.71	&	1.26	$\pm$	0.02	&	1.38	$\pm$	0.08	\\
TrES-4	&	0.11	$\pm$	0.00	&	0.66	$\pm$	0.05	& -				&	4.19	$\pm$	0.04	&	0.85	$\pm$	0.46	&	1.40	$\pm$	0.02	&	1.51	$\pm$	0.08	\\
95740	&	0.12	$\pm$	0.06	&	0.30	$\pm$	0.05	&	5894	$\pm$	107	&	4.29	$\pm$	0.04	&	3.01	$\pm$	1.24	&	1.13	$\pm$	0.02	&	1.22	$\pm$	0.06	\\
98767	&	0.03	$\pm$	0.01	&	0.07	$\pm$	0.01	&	5561	$\pm$	76	&	4.31	$\pm$	0.01	&	8.20	$\pm$	0.58	&	0.98	$\pm$	0.01	&	1.10	$\pm$	0.01	\\
109378	&	0.04	$\pm$	0.00	&	-0.02	$\pm$	0.01	&	5486	$\pm$	78	&	4.39	$\pm$	0.02	&	6.21	$\pm$	1.11	&	0.97	$\pm$	0.01	&	1.00	$\pm$	0.01	\\
113357	&	0.03	$\pm$	0.01	&	0.13	$\pm$	0.01	&	5782	$\pm$	79	&	4.35	$\pm$	0.01	&	3.69	$\pm$	0.59	&	1.06	$\pm$	0.01	&	1.10	$\pm$	0.01	\\
113421	&	0.03	$\pm$	0.01	&	0.08	$\pm$	0.01	&	5606	$\pm$	79	&	4.33	$\pm$	0.02	&	6.34	$\pm$	0.81	&	1.01	$\pm$	0.01	&	1.09	$\pm$	0.01	\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{longtable}
%\end{tiny}
\end{center}
}

%------------------------------------------------------------------
% Table 4 : Abundancias
%------------------------------------------------------------------

\onllongtabL{5}{
\begin{center}
\label{tabla_abundancias_full}
\begin{scriptsize}
\begin{longtable}{lrrrrrrrrrrrrrrr}
\multicolumn{16}{c}{{ \tablename\ \thetable{}  Derived abundances of Na, Mg, Al, Si, Ca, Sc, Ti~{\sc i}, Ti~{\sc ii}, V, Cr~{\sc i}, Cr~{\sc ii}, Mn, Co, Ni, and Zn.}}\\
\hline
HIP/Other & [Na/H]& [Mg/H] &  [Al/H] & [Si/H] & [Ca/H] & [Sc/H] & [Ti~{\sc i}/H] & [Ti~{\sc ii}/H] & [V/H] &  [Cr~{\sc i}/H] &  [Cr~{\sc ii}/H] & [Mn/H] & [Co/H] & [Ni/H] & [Zn/H] \\
\hline
\endfirsthead
\multicolumn{16}{c}{{ \tablename\ \thetable{}  Continued}}\\
\hline
HIP/Other & [Na/H]& [Mg/H] &  [Al/H] & [Si/H] & [Ca/H] & [Sc/H] & [Ti~{\sc i}/H] & [Ti~{\sc ii}/H] & [V/H] &  [Cr~{\sc i}/H] &  [Cr~{\sc ii}/H] & [Mn/H] & [Co/H] & [Ni/H] & [Zn/H] \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
%\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{16}{c}{\textbf{Giants with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
1692         &       -0.12 &       -0.17 &        0.10 &        0.07 &       -0.34 &       -0.11 &        0.12 &        0.12 &        0.23 &       -0.30 &       -0.20 &        0.05 &       -0.20 &       -0.12 &       -0.22\\
 & $\pm$        0.11 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.12 & $\pm$        0.12 & $\pm$        0.27 & $\pm$        0.15 & $\pm$        0.22 & $\pm$        0.24 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.18 & $\pm$        0.17 & $\pm$        0.09 & $\pm$        0.29\\
4297         &        0.13 &        0.05 &        0.24 &        0.15 &       -0.01 &       -0.05 &        0.15 &        0.09 &        0.32 &       -0.02 &        0.01 &        0.33 &        0.02 &        0.12 &        0.12\\
 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.14 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.20\\
10085        &       -0.11 &       -0.21 &       -0.07 &       -0.01 &       -0.36 &       -0.09 &        0.15 &       -0.17 &        0.35 &       -0.20 &       -0.40 &       -0.05 &       -0.29 &       -0.19 &       -0.56\\
 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.27 & $\pm$        0.16 & $\pm$        0.16 & $\pm$        0.24 & $\pm$        0.12 & $\pm$        0.14 & $\pm$        0.23 & $\pm$        0.16 & $\pm$        0.09 & $\pm$        0.21\\
12247        &        0.16 &        0.05 &        0.11 &        0.13 &       -0.04 &       -0.23 &        0.06 &        0.04 &        0.08 &       -0.08 &       -0.15 &        0.22 &       -0.16 &       -0.01 &        0.02\\
 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.12 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.06\\
HD 17092      &        0.42 &        0.11 &        0.33 &        0.34 &        0.08 &        0.05 &        0.14 &        0.15 &        0.43 &        0.05 &        0.05 &        0.46 &        0.11 &        0.25 &        0.69\\
 & $\pm$        0.22 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.20 & $\pm$        0.09 & $\pm$        0.19 & $\pm$        0.18 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.22 & $\pm$        0.14 & $\pm$        0.06 & $\pm$        0.13\\
20889        &        0.46 &        0.12 &        0.27 &        0.32 &        0.09 &       -0.07 &        0.19 &        0.23 &        0.23 &        0.07 &        0.15 &        0.38 &        0.05 &        0.22 &        0.17\\
 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.02 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.20\\
36616        &        0.28 &        0.09 &        0.30 &        0.35 &        0.07 &        0.03 &        0.20 &        0.18 &        0.39 &        0.04 &       -0.01 &        0.44 &        0.13 &        0.24 &        0.05\\
 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.11 & $\pm$        0.19 & $\pm$        0.09 & $\pm$        0.19 & $\pm$        0.18 & $\pm$        0.06 & $\pm$        0.21 & $\pm$        0.19 & $\pm$        0.14 & $\pm$        0.05 & $\pm$        0.39\\
37826        &        0.24 &        0.09 &        0.20 &        0.24 &        0.03 &       -0.16 &        0.10 &        0.23 &        0.23 &        0.02 &        0.00 &        0.25 &        0.00 &        0.12 &        0.11\\
 & $\pm$        0.07 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.14 & $\pm$        0.04 & $\pm$        0.12 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.14 & $\pm$        0.12 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.16\\
42527        &        0.04 &       -0.08 &        0.08 &        0.10 &       -0.17 &       -0.18 &        0.02 &        0.12 &        0.19 &       -0.22 &       -0.24 &        0.00 &       -0.19 &       -0.08 &        0.26\\
 & $\pm$        0.15 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.18 & $\pm$        0.09 & $\pm$        0.16 & $\pm$        0.18 & $\pm$        0.05 & $\pm$        0.14 & $\pm$        0.16 & $\pm$        0.14 & $\pm$        0.05 & $\pm$        0.20\\
46471        &       -0.26 &       -0.15 &       -0.09 &       -0.14 &       -0.31 &       -0.55 &       -0.23 &       -0.21 &       -0.29 &       -0.46 &       -0.51 &       -0.29 &       -0.46 &       -0.29 &       -0.27\\
 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.11 & $\pm$        0.06 & $\pm$        0.17 & $\pm$        0.13 & $\pm$        0.11 & $\pm$        0.06 & $\pm$        0.12\\
BD+20 2457     &       -0.79 &       -0.54 &       -0.62 &       -0.50 &       -0.70 &       -0.86 &       -0.38 &       -0.45 &       -0.52 &       -0.78 &       -0.84 &       -0.98 &       -0.87 &       -0.79 &       -0.80\\
 & $\pm$        0.11 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.13 & $\pm$        0.20 & $\pm$        0.15 & $\pm$        0.18 & $\pm$        0.28 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.17 & $\pm$        0.21 & $\pm$        0.09 & $\pm$        0.15\\
$\gamma^{1}$ Leo    &       -0.21 &       -0.23 &       -0.16 &       -0.15 &       -0.41 &       -0.53 &       -0.24 &       -0.12 &       -0.24 &       -0.49 &       -0.51 &       -0.32 &       -0.53 &       -0.36 &        0.00\\
 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.19 & $\pm$        0.15 & $\pm$        0.20 & $\pm$        0.24 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.17 & $\pm$        0.16 & $\pm$        0.09 & $\pm$        0.32\\
50887        &       -0.03 &       -0.03 &        0.05 &        0.02 &       -0.08 &       -0.25 &        0.03 &        0.00 &        0.07 &       -0.10 &       -0.13 &        0.00 &       -0.18 &       -0.04 &       -0.07\\
 & $\pm$        0.04 & $\pm$        0.10 & $\pm$        0.06 & $\pm$        0.05 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.08 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.07\\
53666        &        0.04 &        0.04 &        0.14 &        0.12 &        0.00 &       -0.12 &        0.09 &        0.10 &        0.22 &       -0.05 &       -0.07 &        0.16 &       -0.02 &        0.06 &        0.03\\
 & $\pm$        0.07 & $\pm$        0.17 & $\pm$        0.06 & $\pm$        0.05 & $\pm$        0.19 & $\pm$        0.12 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.19 & $\pm$        0.11 & $\pm$        0.24 & $\pm$        0.24 & $\pm$        0.10 & $\pm$        0.08 & $\pm$        0.31\\
57428        &       -0.18 &       -0.01 &        0.04 &       -0.08 &       -0.23 &       -0.43 &       -0.05 &       -0.06 &        0.02 &       -0.43 &       -0.48 &       -0.33 &       -0.30 &       -0.29 &       -0.16\\
 & $\pm$        0.04 & $\pm$        0.03 & $\pm$        0.09 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.10\\
57820        &        0.13 &        0.12 &        0.25 &        0.32 &        0.03 &       -0.04 &        0.16 &        0.29 &        0.33 &        0.11 &        0.24 &        0.42 &        0.04 &        0.25 &        0.22\\
 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.06 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.20 & $\pm$        0.14 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.03\\
58952        &       -0.21 &       -0.06 &        0.03 &       -0.05 &       -0.30 &       -0.48 &       -0.13 &       -0.05 &       -0.12 &       -0.46 &       -0.40 &       -0.42 &       -0.33 &       -0.28 &       -0.15\\
 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.07 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.11 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.11 & $\pm$        0.05 & $\pm$        0.10\\
61740        &        0.75 &        0.22 &        0.65 &        0.63 &        0.27 &        0.51 &        0.50 &        0.31 &        0.85 &        0.24 &        0.21 &        0.93 &        0.44 &        0.51 &        0.38\\
 & $\pm$        0.24 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.29 & $\pm$        0.10 & $\pm$        0.24 & $\pm$        0.22 & $\pm$        0.06 & $\pm$        0.14 & $\pm$        0.29 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.57\\
74793        &        0.13 &       -0.02 &        0.21 &        0.28 &       -0.18 &        0.13 &        0.27 &       -0.13 &        0.54 &       -0.02 &       -0.07 &        0.36 &        0.00 &        0.12 &        0.91\\
 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.30 & $\pm$        0.15 & $\pm$        0.19 & $\pm$        0.25 & $\pm$        0.10 & $\pm$        0.14 & $\pm$        0.26 & $\pm$        0.16 & $\pm$        0.09 & $\pm$        0.52\\
74961        &       -0.04 &       -0.09 &        0.06 &       -0.01 &       -0.13 &       -0.25 &       -0.01 &       -0.06 &        0.11 &       -0.17 &       -0.18 &       -0.01 &       -0.15 &       -0.06 &       -0.03\\
 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.11 & $\pm$        0.11 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.08\\
75458        &        0.31 &        0.10 &        0.37 &        0.43 &        0.08 &        0.19 &        0.25 &        0.23 &        0.55 &        0.09 &        0.14 &        0.54 &        0.21 &        0.31 &        0.81\\
 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.23 & $\pm$        0.09 & $\pm$        0.20 & $\pm$        0.21 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.22 & $\pm$        0.14 & $\pm$        0.06 & $\pm$        0.19\\
76311        &        0.51 &        0.25 &        0.53 &        0.70 &        0.25 &        0.37 &        0.42 &        0.36 &        0.73 &        0.27 &        0.22 &        0.82 &        0.42 &        0.48 &        0.38\\
 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.16 & $\pm$        0.11 & $\pm$        0.26 & $\pm$        0.10 & $\pm$        0.22 & $\pm$        0.20 & $\pm$        0.05 & $\pm$        0.16 & $\pm$        0.26 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.26\\
77655        &        0.17 &        0.11 &        0.28 &        0.24 &        0.04 &        0.02 &        0.13 &        0.15 &        0.38 &        0.03 &        0.03 &        0.37 &        0.12 &        0.20 &        0.09\\
 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.14 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.14 & $\pm$        0.04 & $\pm$        0.12 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.21\\
79219        &       -0.07 &       -0.08 &        0.00 &        0.01 &       -0.16 &       -0.40 &       -0.08 &       -0.17 &       -0.07 &       -0.25 &       -0.29 &       -0.01 &       -0.29 &       -0.11 &       -0.24\\
 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.11 & $\pm$        0.10 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.12 & $\pm$        0.14 & $\pm$        0.11 & $\pm$        0.06 & $\pm$        0.16\\
80687        &        0.17 &        0.07 &        0.21 &        0.16 &        0.02 &       -0.10 &        0.17 &        0.22 &        0.32 &        0.05 &        0.01 &        0.30 &        0.00 &        0.16 &        0.15\\
 & $\pm$        0.03 & $\pm$        0.11 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.24 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.12\\
88048        &        0.50 &        0.14 &        0.25 &        0.30 &        0.06 &       -0.09 &        0.17 &        0.20 &        0.21 &        0.05 &        0.20 &        0.48 &        0.03 &        0.20 &        0.26\\
 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.01 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.19 & $\pm$        0.15 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.10\\
89047        &        0.06 &        0.04 &        0.15 &        0.16 &       -0.02 &       -0.14 &        0.11 &        0.14 &        0.23 &       -0.03 &        0.06 &        0.25 &       -0.01 &        0.10 &        0.08\\
 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.15 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.10\\
90344        &       -0.20 &       -0.23 &       -0.04 &       -0.10 &       -0.37 &       -0.31 &       -0.09 &       -0.08 &        0.06 &       -0.39 &       -0.44 &       -0.18 &       -0.32 &       -0.25 &       -0.26\\
 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.08 & $\pm$        0.11 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.18\\
91852        &        0.03 &        0.04 &        0.00 &        0.05 &       -0.09 &       -0.35 &       -0.01 &        0.03 &        0.10 &       -0.13 &       -0.13 &        0.13 &       -0.25 &       -0.04 &       -0.09\\
 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.02 & $\pm$        0.09 & $\pm$        0.11 & $\pm$        0.16 & $\pm$        0.08 & $\pm$        0.13 & $\pm$        0.14 & $\pm$        0.06 & $\pm$        0.14 & $\pm$        0.17 & $\pm$        0.11 & $\pm$        0.05 & $\pm$        0.11\\
92895        &       -0.07 &        0.02 &        0.09 &        0.03 &       -0.04 &       -0.25 &        0.05 &        0.05 &        0.10 &       -0.10 &       -0.10 &        0.00 &       -0.08 &        0.00 &       -0.02\\
 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.02 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.03 & $\pm$        0.10 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.08\\
94576        &        0.70 &        0.27 &        0.45 &        0.35 &        0.22 &        0.22 &        0.38 &        0.27 &        0.54 &        0.25 &        0.24 &        0.71 &        0.22 &        0.30 &        0.36\\
 & $\pm$        0.24 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.12 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.20\\
94951        &        0.06 &       -0.05 &        0.13 &        0.11 &       -0.05 &       -0.22 &        0.05 &        0.06 &        0.21 &       -0.07 &       -0.03 &        0.19 &       -0.06 &        0.06 &        0.09\\
 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.03 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.13 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.17\\
95124        &        0.31 &       -0.04 &        0.35 &        0.35 &        0.15 &        0.11 &        0.31 &        0.30 &        0.50 &        0.15 &        0.14 &        0.52 &        0.20 &        0.29 &        0.25\\
 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.01 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.14 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.16 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.22\\
97938        &        0.02 &        0.10 &        0.18 &        0.09 &       -0.06 &       -0.19 &        0.16 &        0.14 &        0.27 &       -0.22 &       -0.30 &        0.08 &       -0.11 &       -0.06 &        0.00\\
 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.11 & $\pm$        0.11 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.02 & $\pm$        0.13 & $\pm$        0.15 & $\pm$        0.03 & $\pm$        0.30\\
99894        &       -0.14 &       -0.14 &       -0.06 &       -0.14 &       -0.16 &       -0.38 &       -0.09 &       -0.10 &       -0.24 &       -0.18 &       -0.20 &       -0.08 &       -0.33 &       -0.18 &       -0.20\\
 & $\pm$        0.03 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.16 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.04\\
103527       &        0.19 &        0.05 &        0.13 &        0.10 &        0.03 &       -0.15 &        0.16 &        0.13 &        0.14 &        0.02 &        0.13 &        0.12 &       -0.10 &        0.09 &       -0.30\\
 & $\pm$        0.05 & $\pm$        0.14 & $\pm$        0.02 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.15 & $\pm$        0.14 & $\pm$        0.11 & $\pm$        0.03 & $\pm$        0.10\\
104202       &       -0.13 &       -0.11 &       -0.06 &       -0.11 &       -0.14 &       -0.31 &       -0.03 &       -0.03 &       -0.06 &       -0.21 &       -0.26 &       -0.08 &       -0.30 &       -0.14 &       -0.16\\
 & $\pm$        0.03 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.05\\
107251       &        0.20 &        0.18 &        0.30 &        0.27 &        0.06 &        0.25 &        0.41 &        0.36 &        0.56 &        0.10 &        0.15 &        0.34 &        0.28 &        0.33 &        0.11\\
 & $\pm$        0.02 & $\pm$        0.09 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.08 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.12 & $\pm$        0.07 & $\pm$        0.12 & $\pm$        0.27 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.40\\
109577       &        0.08 &        0.03 &        0.19 &        0.13 &        0.01 &       -0.13 &        0.13 &        0.14 &        0.23 &       -0.02 &        0.02 &        0.24 &       -0.02 &        0.10 &        0.01\\
 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.08\\
110813       &       -0.18 &       -0.09 &       -0.02 &       -0.05 &       -0.18 &       -0.35 &       -0.05 &       -0.01 &       -0.07 &       -0.23 &       -0.22 &       -0.14 &       -0.25 &       -0.13 &       -0.19\\
 & $\pm$        0.02 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.14 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.04\\
HD 240210     &        0.21 &       -0.15 &        0.23 &        0.23 &       -0.25 &        0.00 &        0.20 &        0.11 &        0.31 &       -0.16 &       -0.19 &        0.36 &       -0.13 &       -0.03 &        0.07\\
 & $\pm$        0.21 & $\pm$        0.08 & $\pm$        0.11 & $\pm$        0.14 & $\pm$        0.12 & $\pm$        0.28 & $\pm$        0.15 & $\pm$        0.24 & $\pm$        0.26 & $\pm$        0.10 & $\pm$        0.17 & $\pm$        0.24 & $\pm$        0.15 & $\pm$        0.09 & $\pm$        0.18\\
114855       &       -0.06 &        0.05 &        0.21 &        0.20 &       -0.06 &       -0.17 &        0.15 &        0.19 &        0.23 &       -0.10 &        0.00 &        0.34 &       -0.08 &        0.05 &        0.04\\
 & $\pm$        0.08 & $\pm$        0.11 & $\pm$        0.02 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.16 & $\pm$        0.09 & $\pm$        0.14 & $\pm$        0.16 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.17 & $\pm$        0.14 & $\pm$        0.06 & $\pm$        0.25\\
116076       &       -0.14 &        0.00 &        0.08 &        0.02 &       -0.23 &       -0.43 &        0.00 &        0.05 &       -0.01 &       -0.37 &       -0.38 &       -0.21 &       -0.22 &       -0.17 &       -0.19\\
 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.12 & $\pm$        0.14 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.15\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{16}{c}{\textbf{Giants without planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
729          &        0.21 &        0.05 &        0.21 &        0.20 &        0.03 &       -0.14 &        0.12 &        0.13 &        0.22 &       -0.02 &        0.02 &        0.36 &       -0.07 &        0.09 &       -0.03\\
 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.01 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.20\\
873          &        0.08 &        0.03 &        0.14 &        0.16 &        0.01 &       -0.15 &        0.12 &        0.15 &        0.21 &       -0.03 &        0.02 &        0.29 &       -0.06 &        0.08 &        0.02\\
 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.10 & $\pm$        0.17 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.12\\
6682         &        0.03 &        0.02 &        0.17 &        0.14 &       -0.04 &       -0.08 &        0.12 &        0.12 &        0.28 &       -0.06 &       -0.09 &       -0.10 &       -0.04 &        0.06 &       -0.01\\
 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.14 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.48 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.08\\
6999         &        0.38 &        0.07 &        0.23 &        0.23 &        0.04 &       -0.15 &        0.14 &        0.19 &        0.18 &        0.00 &        0.02 &        0.37 &       -0.02 &        0.13 &        0.06\\
 & $\pm$        0.13 & $\pm$        0.13 & $\pm$        0.02 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.13 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.16\\
7097         &        0.18 &       -0.07 &       -0.01 &        0.07 &       -0.18 &       -0.44 &       -0.09 &       -0.13 &       -0.09 &       -0.17 &       -0.19 &        0.13 &       -0.44 &       -0.12 &        0.17\\
 & $\pm$        0.08 & $\pm$        0.06 & $\pm$        0.02 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.18 & $\pm$        0.04 & $\pm$        0.18 & $\pm$        0.03 & $\pm$        0.28\\
7607         &        0.45 &       -0.02 &        0.35 &        0.44 &       -0.07 &        0.14 &        0.24 &        0.34 &        0.48 &       -0.04 &        0.05 &        0.73 &        0.15 &        0.25 &        0.30\\
 & $\pm$        0.25 & $\pm$        0.05 & $\pm$        0.04 & $\pm$        0.14 & $\pm$        0.13 & $\pm$        0.30 & $\pm$        0.15 & $\pm$        0.23 & $\pm$        0.25 & $\pm$        0.10 & $\pm$        0.15 & $\pm$        0.24 & $\pm$        0.17 & $\pm$        0.09 & $\pm$        0.46\\
7719         &        0.12 &       -0.08 &       -0.03 &       -0.01 &       -0.10 &       -0.41 &       -0.07 &       -0.07 &       -0.14 &       -0.15 &        0.02 &       -0.03 &       -0.35 &       -0.12 &       -0.26\\
 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.03 & $\pm$        0.22 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.11\\
9222         &       -0.05 &       -0.08 &        0.05 &        0.04 &       -0.13 &       -0.26 &        0.01 &        0.06 &        0.10 &       -0.19 &       -0.22 &       -0.01 &       -0.18 &       -0.09 &       -0.23\\
 & $\pm$        0.03 & $\pm$        0.12 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.14 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.14\\
13531        &        0.06 &       -0.23 &       -0.08 &       -0.06 &       -0.22 &       -0.56 &       -0.21 &       -0.21 &       -0.25 &       -0.30 &       -0.22 &       -0.25 &       -0.44 &       -0.21 &       -0.32\\
 & $\pm$        0.05 & $\pm$        0.02 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.04 & $\pm$        0.19 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.11\\
19038        &        0.30 &        0.12 &        0.24 &        0.26 &        0.03 &       -0.06 &        0.20 &        0.21 &        0.26 &        0.01 &        0.05 &        0.49 &        0.02 &        0.16 &        0.12\\
 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.01 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.13 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.14 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.28\\
42528        &        0.25 &        0.06 &        0.11 &        0.10 &       -0.01 &       -0.16 &        0.10 &        0.11 &        0.09 &        0.00 &       -0.05 &       -0.03 &       -0.09 &        0.07 &       -0.02\\
 & $\pm$        0.03 & $\pm$        0.12 & $\pm$        0.02 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.14\\
59285        &        0.32 &        0.07 &        0.34 &        0.27 &       -0.03 &        0.15 &        0.24 &        0.27 &        0.47 &       -0.03 &        0.17 &        0.56 &        0.16 &        0.17 &        0.28\\
 & $\pm$        0.21 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.20 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.21 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.29 & $\pm$        0.12 & $\pm$        0.06 & $\pm$        0.33\\
59646        &        0.16 &        0.10 &        0.16 &        0.19 &        0.06 &       -0.11 &        0.11 &        0.19 &        0.19 &        0.09 &        0.08 &        0.41 &        0.01 &        0.14 &        0.18\\
 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.01 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.22 & $\pm$        0.12 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.07\\
59847        &       -0.03 &       -0.18 &       -0.02 &       -0.05 &       -0.18 &       -0.52 &       -0.17 &       -0.15 &       -0.29 &       -0.24 &       -0.05 &       -0.10 &       -0.40 &       -0.22 &       -0.27\\
 & $\pm$        0.06 & $\pm$        0.14 & $\pm$        0.01 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.27 & $\pm$        0.10 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.14\\
59856        &        0.03 &       -0.03 &        0.08 &        0.07 &       -0.24 &       -0.26 &       -0.03 &        0.12 &        0.10 &       -0.23 &       -0.01 &        0.15 &       -0.21 &       -0.08 &        0.10\\
 & $\pm$        0.07 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.13 & $\pm$        0.18 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.11 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.07\\
68904        &        0.21 &       -0.07 &        0.24 &        0.12 &        0.05 &       -0.02 &        0.14 &        0.02 &        0.27 &        0.03 &       -0.01 &        0.27 &       -0.16 &        0.07 &        0.03\\
 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.01 & $\pm$        0.07 & $\pm$        0.08 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.21\\
69185        &       -0.23 &       -0.18 &       -0.16 &       -0.17 &       -0.26 &       -0.53 &       -0.23 &       -0.21 &       -0.28 &       -0.33 &       -0.24 &       -0.28 &       -0.41 &       -0.26 &       -0.27\\
 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.04\\
69427        &       -0.33 &       -0.21 &       -0.05 &       -0.12 &       -0.45 &       -0.22 &       -0.02 &       -0.04 &        0.08 &       -0.42 &       -0.46 &       -0.24 &       -0.41 &       -0.29 &       -0.47\\
 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.25 & $\pm$        0.15 & $\pm$        0.21 & $\pm$        0.25 & $\pm$        0.09 & $\pm$        0.16 & $\pm$        0.23 & $\pm$        0.17 & $\pm$        0.09 & $\pm$        0.28\\
69612        &        0.05 &       -0.02 &        0.09 &        0.09 &       -0.09 &       -0.31 &        0.02 &        0.05 &        0.06 &       -0.16 &       -0.18 &        0.16 &       -0.19 &       -0.03 &        0.03\\
 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.01 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.02 & $\pm$        0.11 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.17\\
70027        &        0.36 &        0.14 &        0.49 &        0.53 &        0.12 &        0.35 &        0.39 &        0.54 &        0.72 &        0.16 &        0.18 &        0.87 &        0.35 &        0.38 &        0.45\\
 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.27 & $\pm$        0.10 & $\pm$        0.22 & $\pm$        0.21 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.24 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.40\\
70038        &        0.17 &       -0.03 &        0.05 &        0.06 &       -0.05 &       -0.28 &        0.01 &        0.02 &        0.03 &       -0.05 &       -0.04 &        0.20 &       -0.21 &       -0.03 &       -0.11\\
 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.01 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.04 & $\pm$        0.15 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.04\\
80816        &        0.19 &       -0.13 &        0.01 &        0.05 &       -0.04 &       -0.34 &        0.00 &        0.03 &       -0.12 &       -0.12 &       -0.02 &        0.07 &       -0.33 &       -0.05 &       -0.06\\
 & $\pm$        0.09 & $\pm$        0.20 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.13 & $\pm$        0.17 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.19 & $\pm$        0.11 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.09\\
84975        &       -0.10 &       -0.07 &       -0.04 &       -0.07 &       -0.19 &       -0.39 &       -0.09 &       -0.07 &       -0.02 &       -0.24 &       -0.25 &       -0.12 &       -0.30 &       -0.16 &       -0.23\\
 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.14 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.03\\
88765        &        0.26 &        0.08 &        0.11 &        0.15 &        0.01 &       -0.23 &        0.07 &        0.09 &        0.02 &       -0.04 &        0.09 &        0.23 &       -0.17 &        0.02 &       -0.10\\
 & $\pm$        0.07 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.17 & $\pm$        0.11 & $\pm$        0.26 & $\pm$        0.24 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.31\\
88836        &        0.60 &        0.18 &        0.49 &        0.42 &        0.17 &        0.34 &        0.33 &        0.32 &        0.63 &        0.13 &        0.18 &        0.72 &        0.28 &        0.34 &        0.39\\
 & $\pm$        0.28 & $\pm$        0.04 & $\pm$        0.02 & $\pm$        0.09 & $\pm$        0.13 & $\pm$        0.24 & $\pm$        0.09 & $\pm$        0.18 & $\pm$        0.20 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.21 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.37\\
89826        &        0.50 &        0.07 &        0.28 &        0.37 &        0.04 &        0.01 &        0.23 &        0.28 &        0.34 &        0.03 &        0.12 &        0.60 &        0.06 &        0.22 &        0.15\\
 & $\pm$        0.21 & $\pm$        0.08 & $\pm$        0.02 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.19 & $\pm$        0.09 & $\pm$        0.18 & $\pm$        0.17 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.18 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.36\\
89918        &        0.16 &       -0.01 &        0.00 &        0.02 &       -0.06 &       -0.37 &       -0.04 &       -0.03 &       -0.06 &       -0.12 &        0.00 &        0.04 &       -0.31 &       -0.06 &       -0.12\\
 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.01 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.03 & $\pm$        0.11 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.05\\
89962        &       -0.12 &       -0.11 &       -0.03 &       -0.09 &       -0.18 &       -0.35 &       -0.09 &       -0.08 &       -0.01 &       -0.26 &       -0.30 &       -0.08 &       -0.30 &       -0.18 &       -0.21\\
 & $\pm$        0.03 & $\pm$        0.08 & $\pm$        0.01 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.13 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.08\\
95822        &        0.18 &        0.08 &        0.19 &        0.21 &        0.06 &       -0.11 &        0.20 &        0.19 &        0.30 &        0.02 &        0.01 &        0.42 &       -0.02 &        0.11 &        0.54\\
 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.16 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.40\\
95926        &       -0.03 &       -0.06 &        0.08 &        0.04 &       -0.11 &       -0.25 &        0.01 &        0.00 &        0.13 &       -0.12 &       -0.05 &        0.05 &       -0.14 &       -0.01 &       -0.04\\
 & $\pm$        0.04 & $\pm$        0.12 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.11 & $\pm$        0.15 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.04\\
96016        &       -0.11 &       -0.07 &       -0.03 &       -0.03 &       -0.15 &       -0.37 &       -0.05 &       -0.01 &       -0.06 &       -0.20 &       -0.09 &       -0.04 &       -0.25 &       -0.11 &       -0.13\\
 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.06\\
96229        &        0.40 &        0.20 &        0.47 &        0.40 &        0.00 &        0.37 &        0.35 &        0.40 &        0.61 &        0.04 &        0.12 &        0.71 &        0.26 &        0.27 &        0.45\\
 & $\pm$        0.25 & $\pm$        0.03 & $\pm$        0.03 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.26 & $\pm$        0.09 & $\pm$        0.20 & $\pm$        0.22 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.22 & $\pm$        0.14 & $\pm$        0.06 & $\pm$        0.39\\
98210        &       -0.12 &       -0.08 &        0.03 &       -0.03 &       -0.20 &       -0.32 &       -0.07 &       -0.02 &        0.00 &       -0.24 &       -0.24 &       -0.07 &       -0.24 &       -0.15 &       -0.07\\
 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.19\\
98314        &       -0.25 &       -0.26 &       -0.21 &       -0.24 &       -0.33 &       -0.53 &       -0.27 &       -0.24 &       -0.29 &       -0.44 &       -0.43 &       -0.39 &       -0.50 &       -0.33 &       -0.37\\
 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.02 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.05\\
98845        &       -0.09 &       -0.06 &       -0.11 &       -0.18 &       -0.22 &       -0.48 &       -0.08 &       -0.19 &       -0.13 &       -0.25 &       -0.31 &       -0.14 &       -0.35 &       -0.22 &       -0.12\\
 & $\pm$        0.05 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.07\\
98920        &        0.24 &        0.12 &        0.28 &        0.22 &        0.08 &        0.04 &        0.29 &        0.24 &        0.44 &        0.06 &        0.06 &        0.49 &        0.13 &        0.19 &        0.26\\
 & $\pm$        0.08 & $\pm$        0.12 & $\pm$        0.10 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.19 & $\pm$        0.06 & $\pm$        0.12 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.25 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.19\\
99171        &        0.07 &        0.08 &        0.28 &        0.16 &       -0.06 &        0.07 &        0.17 &        0.17 &        0.35 &       -0.09 &       -0.01 &        0.18 &        0.04 &        0.07 &        0.17\\
 & $\pm$        0.09 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.08 & $\pm$        0.16 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.17 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.13 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.14\\
99841        &        0.08 &       -0.08 &        0.03 &        0.02 &       -0.08 &       -0.34 &       -0.03 &        0.01 &       -0.06 &       -0.15 &       -0.17 &        0.05 &       -0.27 &       -0.07 &       -0.15\\
 & $\pm$        0.04 & $\pm$        0.12 & $\pm$        0.02 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.03 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.08\\
99913        &        0.16 &        0.07 &        0.18 &        0.21 &        0.04 &       -0.10 &        0.17 &        0.25 &        0.25 &        0.01 &       -0.05 &        0.34 &        0.00 &        0.14 &        0.14\\
 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.20 & $\pm$        0.19 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.16\\
100022       &        0.35 &        0.15 &        0.34 &        0.28 &        0.08 &        0.18 &        0.25 &        0.21 &        0.53 &        0.11 &        0.14 &        0.55 &        0.24 &        0.29 &        0.21\\
 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.16 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.19 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.15\\
100503       &       -0.18 &       -0.15 &       -0.13 &       -0.15 &       -0.22 &       -0.43 &       -0.14 &       -0.13 &       -0.15 &       -0.25 &       -0.20 &       -0.17 &       -0.35 &       -0.20 &       -0.24\\
 & $\pm$        0.02 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.03\\
100541       &        0.12 &       -0.05 &        0.05 &        0.13 &       -0.08 &       -0.33 &       -0.04 &        0.07 &       -0.02 &       -0.13 &       -0.11 &        0.13 &       -0.21 &       -0.01 &       -0.04\\
 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.11 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.03 & $\pm$        0.13 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.12\\
100587       &        0.22 &       -0.07 &        0.17 &        0.30 &       -0.23 &        0.07 &        0.20 &        0.25 &        0.40 &       -0.09 &       -0.08 &        0.55 &       -0.04 &        0.14 &        0.79\\
 & $\pm$        0.21 & $\pm$        0.14 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.17 & $\pm$        0.28 & $\pm$        0.06 & $\pm$        0.23 & $\pm$        0.23 & $\pm$        0.12 & $\pm$        0.24 & $\pm$        0.33 & $\pm$        0.14 & $\pm$        0.09 & $\pm$        0.56\\
101848       &       -0.11 &       -0.12 &       -0.03 &       -0.07 &       -0.17 &       -0.34 &       -0.08 &       -0.06 &       -0.05 &       -0.21 &       -0.19 &       -0.05 &       -0.27 &       -0.15 &       -0.18\\
 & $\pm$        0.02 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.03\\
101936       &        0.22 &        0.06 &        0.18 &        0.25 &        0.02 &       -0.13 &        0.15 &        0.19 &        0.22 &       -0.02 &        0.00 &        0.42 &       -0.03 &        0.12 &        0.03\\
 & $\pm$        0.07 & $\pm$        0.12 & $\pm$        0.01 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.12 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.16\\
102532       &        0.26 &        0.10 &        0.31 &        0.27 &        0.09 &        0.07 &        0.23 &        0.26 &        0.39 &        0.05 &        0.08 &        0.49 &        0.13 &        0.22 &        0.02\\
 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.11 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.13 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.12 & $\pm$        0.19 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.26\\
103004       &        0.15 &       -0.08 &       -0.02 &        0.02 &       -0.07 &       -0.34 &       -0.05 &       -0.04 &       -0.09 &       -0.11 &       -0.04 &        0.04 &       -0.34 &       -0.08 &       -0.05\\
 & $\pm$        0.07 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.16 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.09\\
103519       &        0.35 &        0.11 &        0.25 &        0.26 &        0.07 &       -0.06 &        0.20 &        0.20 &        0.28 &        0.07 &        0.11 &        0.48 &        0.06 &        0.20 &        0.06\\
 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.01 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.17 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.20\\
105390       &       -0.13 &       -0.14 &       -0.09 &       -0.10 &       -0.19 &       -0.42 &       -0.14 &       -0.12 &       -0.12 &       -0.25 &       -0.21 &       -0.17 &       -0.35 &       -0.19 &       -0.22\\
 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.02 & $\pm$        0.12 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.03\\
105411       &        0.00 &        0.08 &        0.22 &        0.12 &       -0.10 &       -0.17 &        0.15 &        0.17 &        0.21 &       -0.23 &       -0.27 &        0.11 &       -0.09 &       -0.03 &        0.05\\
 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.09 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.02 & $\pm$        0.07 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.13\\
105502       &        0.13 &        0.02 &        0.19 &        0.20 &       -0.03 &       -0.14 &        0.12 &        0.16 &        0.17 &       -0.10 &       -0.03 &        0.32 &       -0.08 &        0.03 &        0.52\\
 & $\pm$        0.16 & $\pm$        0.17 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.19 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.14 & $\pm$        0.21 & $\pm$        0.11 & $\pm$        0.22 & $\pm$        0.26 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.38\\
106081       &        0.18 &        0.10 &        0.32 &        0.26 &        0.01 &        0.07 &        0.19 &        0.23 &        0.42 &        0.03 &        0.09 &        0.50 &        0.13 &        0.21 &        0.07\\
 & $\pm$        0.09 & $\pm$        0.07 & $\pm$        0.02 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.19 & $\pm$        0.09 & $\pm$        0.14 & $\pm$        0.20 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.19 & $\pm$        0.13 & $\pm$        0.06 & $\pm$        0.36\\
106093       &        0.25 &        0.07 &        0.17 &        0.20 &        0.04 &       -0.18 &        0.11 &        0.15 &        0.16 &       -0.01 &       -0.05 &        0.35 &       -0.06 &        0.09 &        0.45\\
 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.02 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.03 & $\pm$        0.14 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.24\\
110538       &       -0.18 &       -0.19 &       -0.10 &       -0.13 &       -0.28 &       -0.46 &       -0.15 &       -0.17 &       -0.10 &       -0.35 &       -0.28 &       -0.19 &       -0.36 &       -0.24 &       -0.26\\
 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.07 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.09\\
111944       &        0.11 &       -0.15 &        0.01 &        0.14 &       -0.30 &       -0.23 &        0.02 &       -0.07 &        0.10 &       -0.19 &       -0.28 &        0.14 &       -0.29 &       -0.14 &       -0.38\\
 & $\pm$        0.17 & $\pm$        0.07 & $\pm$        0.05 & $\pm$        0.13 & $\pm$        0.13 & $\pm$        0.22 & $\pm$        0.15 & $\pm$        0.16 & $\pm$        0.24 & $\pm$        0.10 & $\pm$        0.17 & $\pm$        0.24 & $\pm$        0.17 & $\pm$        0.09 & $\pm$        0.36\\
112041       &       -0.28 &       -0.31 &       -0.20 &       -0.26 &       -0.39 &       -0.59 &       -0.31 &       -0.25 &       -0.29 &       -0.51 &       -0.49 &       -0.42 &       -0.50 &       -0.37 &       -0.37\\
 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.09\\
112067       &        0.12 &       -0.07 &        0.16 &        0.17 &       -0.05 &       -0.13 &        0.12 &        0.13 &        0.31 &       -0.11 &        0.11 &        0.47 &       -0.11 &        0.08 &        0.09\\
 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.15 & $\pm$        0.08 & $\pm$        0.18 & $\pm$        0.11 & $\pm$        0.06 & $\pm$        0.32 & $\pm$        0.12 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.04\\
112158       &        0.13 &       -0.16 &       -0.07 &       -0.06 &       -0.17 &       -0.51 &       -0.19 &       -0.17 &       -0.26 &       -0.26 &       -0.21 &       -0.21 &       -0.44 &       -0.21 &       -0.15\\
 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.01 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.05 & $\pm$        0.04 & $\pm$        0.14 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.13\\
112242       &        0.50 &        0.12 &        0.23 &        0.29 &        0.09 &       -0.10 &        0.15 &        0.20 &        0.16 &        0.07 &        0.23 &        0.46 &       -0.01 &        0.20 &        0.10\\
 & $\pm$        0.10 & $\pm$        0.10 & $\pm$        0.02 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.22 & $\pm$        0.14 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.10\\
115696       &       -0.29 &       -0.29 &       -0.21 &       -0.25 &       -0.40 &       -0.58 &       -0.32 &       -0.26 &       -0.33 &       -0.49 &       -0.46 &       -0.40 &       -0.51 &       -0.38 &       -0.31\\
 & $\pm$        0.03 & $\pm$        0.09 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.09\\
115830       &        0.36 &        0.06 &        0.22 &        0.24 &        0.03 &       -0.09 &        0.18 &        0.20 &        0.23 &       -0.01 &        0.04 &        0.43 &        0.02 &        0.16 &        0.16\\
 & $\pm$        0.19 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.16 & $\pm$        0.08 & $\pm$        0.14 & $\pm$        0.17 & $\pm$        0.05 & $\pm$        0.11 & $\pm$        0.18 & $\pm$        0.13 & $\pm$        0.06 & $\pm$        0.12\\
115919       &        0.28 &        0.07 &        0.16 &        0.18 &        0.04 &       -0.21 &        0.11 &        0.10 &        0.10 &        0.00 &        0.18 &        0.31 &       -0.11 &        0.07 &        0.04\\
 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.03 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.26 & $\pm$        0.13 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.10\\
116584       &       -0.26 &       -0.32 &        0.11 &       -0.24 &       -0.29 &       -0.33 &       -0.11 &       -0.12 &       -0.05 &       -0.43 &       -0.65 &       -0.52 &       -0.49 &       -0.40 &       -0.09\\
 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.17 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.12 & $\pm$        0.03 & $\pm$        0.24\\
116823       &        0.12 &        0.11 &        0.46 &        0.42 &        0.01 &        0.36 &        0.35 &        0.38 &        0.61 &        0.06 &        0.10 &        0.69 &        0.26 &        0.29 &        0.30\\
 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.27 & $\pm$        0.09 & $\pm$        0.19 & $\pm$        0.21 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.25 & $\pm$        0.14 & $\pm$        0.06 & $\pm$        0.29\\
117375       &        0.08 &        0.01 &        0.11 &        0.10 &       -0.02 &       -0.33 &        0.01 &       -0.01 &       -0.05 &       -0.12 &        0.03 &        0.15 &       -0.25 &       -0.01 &       -0.04\\
 & $\pm$        0.06 & $\pm$        0.11 & $\pm$        0.01 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.13 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.07 & $\pm$        0.04 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.03 & $\pm$        0.22\\
117411       &        0.42 &        0.18 &        0.37 &        0.36 &        0.07 &        0.26 &        0.28 &        0.30 &        0.54 &        0.10 &        0.17 &        0.64 &        0.29 &        0.31 &        0.32\\
 & $\pm$        0.20 & $\pm$        0.06 & $\pm$        0.01 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.21 & $\pm$        0.06 & $\pm$        0.13 & $\pm$        0.17 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.24 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.27\\
117541       &        0.26 &        0.11 &        0.31 &        0.29 &        0.02 &        0.03 &        0.31 &        0.32 &        0.43 &       -0.02 &        0.03 &        0.52 &        0.10 &        0.17 &        0.19\\
 & $\pm$        0.17 & $\pm$        0.08 & $\pm$        0.02 & $\pm$        0.09 & $\pm$        0.10 & $\pm$        0.21 & $\pm$        0.09 & $\pm$        0.17 & $\pm$        0.19 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.18 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.25\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{16}{c}{\textbf{Subgiants with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
8159         &        0.16 &        0.11 &        0.22 &        0.17 &        0.08 &       -0.06 &        0.15 &        0.13 &        0.09 &        0.08 &        0.04 &        0.22 &        0.00 &        0.17 &        0.12\\
 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.20 & $\pm$        0.22 & $\pm$        0.07 & $\pm$        0.08 & $\pm$        0.29\\
12048        &        0.11 &        0.13 &        0.17 &        0.16 &        0.07 &       -0.08 &        0.16 &        0.14 &        0.10 &        0.09 &        0.19 &        0.17 &       -0.07 &        0.15 &        0.11\\
 & $\pm$        0.05 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.19 & $\pm$        0.14 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.22 & $\pm$        0.23 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.29\\
12191        &        0.44 &        0.25 &        0.36 &        0.37 &        0.24 &        0.11 &        0.30 &        0.31 &        0.26 &        0.25 &        0.36 &        0.42 &        0.20 &        0.37 &        0.28\\
 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.20 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.12 & $\pm$        0.23 & $\pm$        0.24 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.29\\
27253        &        0.45 &        0.29 &        0.40 &        0.38 &        0.25 &        0.17 &        0.33 &        0.35 &        0.37 &        0.32 &        0.30 &        0.57 &        0.27 &        0.39 &        0.26\\
 & $\pm$        0.08 & $\pm$        0.17 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.14 & $\pm$        0.05 & $\pm$        0.08 & $\pm$        0.16 & $\pm$        0.13 & $\pm$        0.20 & $\pm$        0.27 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.29\\
36795        &       -0.12 &       -0.20 &       -0.43 &       -0.15 &       -0.23 &       -0.14 &       -0.18 &       -0.23 &       -0.48 &       -0.30 &       -0.30 &       -0.37 &       -0.44 &       -0.28 &       -0.33\\
 & $\pm$        0.09 & $\pm$        0.14 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.19 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.21 & $\pm$        0.22 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.29\\
42446        &        0.26 &        0.25 &        0.38 &        0.35 &        0.15 &        0.34 &        0.45 &        0.39 &        0.75 &        0.21 &        0.48 &        0.63 &        0.43 &        0.39 &        0.13\\
 & $\pm$        0.14 & $\pm$        0.09 & $\pm$        0.01 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.02 & $\pm$        0.06 & $\pm$        0.13 & $\pm$        0.17 & $\pm$        0.04 & $\pm$        0.50 & $\pm$        0.24 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.02\\
49813        &        0.37 &        0.29 &        0.41 &        0.38 &        0.23 &        0.13 &        0.32 &        0.34 &        0.39 &        0.27 &        0.26 &        0.48 &        0.32 &        0.40 &        0.50\\
 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.02 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.20\\
54195        &        0.46 &        0.30 &        0.43 &        0.39 &        0.24 &        0.19 &        0.32 &        0.34 &        0.36 &        0.28 &        0.39 &        0.49 &        0.27 &        0.42 &        0.35\\
 & $\pm$        0.07 & $\pm$        0.17 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.22 & $\pm$        0.26 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.29\\
66192        &        0.30 &        0.16 &        0.26 &        0.21 &        0.10 &        0.01 &        0.17 &        0.12 &        0.18 &        0.14 &        0.22 &        0.28 &        0.06 &        0.30 &        0.17\\
 & $\pm$        0.07 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.16 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.12 & $\pm$        0.22 & $\pm$        0.23 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.29\\
93746        &        0.48 &        0.31 &        0.63 &        0.56 &        0.20 &        0.69 &        0.53 &        0.54 &        0.90 &        0.36 &        0.49 &        0.93 &        0.62 &        0.60 &        0.61\\
 & $\pm$        0.12 & $\pm$        0.06 & $\pm$        0.03 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.18 & $\pm$        0.07 & $\pm$        0.15 & $\pm$        0.19 & $\pm$        0.04 & $\pm$        0.07 & $\pm$        0.25 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.45\\
94256        &        0.29 &        0.30 &        0.45 &        0.38 &        0.24 &        0.34 &        0.41 &        0.42 &        0.49 &        0.31 &        0.35 &        0.46 &        0.28 &        0.39 &        0.17\\
 & $\pm$        0.14 & $\pm$        0.18 & $\pm$        0.03 & $\pm$        0.05 & $\pm$        0.19 & $\pm$        0.20 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.12 & $\pm$        0.20 & $\pm$        0.28 & $\pm$        0.11 & $\pm$        0.09 & $\pm$        0.39\\
HAT-P-7      &        0.08 &        0.23 &        0.09 &        0.27 &        0.25 &        0.19 &        0.38 &        0.30 &        0.43 &        0.30 &        0.17 &       -0.03 &        0.19 &        0.30 &       -0.05\\
 & $\pm$        0.07 & $\pm$        0.14 & $\pm$        0.03 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.12 & $\pm$        0.20 & $\pm$        0.22 & $\pm$        0.19 & $\pm$        0.08 & $\pm$        0.30\\
96507        &        0.26 &        0.17 &        0.32 &        0.26 &        0.15 &        0.12 &        0.17 &        0.21 &        0.11 &        0.09 &        0.28 &        0.18 &        0.02 &        0.23 &        0.25\\
 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.07 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.12 & $\pm$        0.22 & $\pm$        0.22 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.29\\
100970       &        0.07 &        0.05 &        0.18 &        0.09 &        0.11 &       -0.19 &        0.08 &        0.07 &        0.15 &        0.12 &        0.33 &        0.13 &       -0.03 &        0.10 &        0.00\\
 & $\pm$        0.06 & $\pm$        0.17 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.18 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.21 & $\pm$        0.12 & $\pm$        0.28 & $\pm$        0.25 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.31\\
115100       &        0.23 &        0.15 &        0.24 &        0.20 &        0.09 &        0.02 &        0.15 &        0.19 &        0.11 &        0.09 &        0.17 &        0.16 &        0.02 &        0.20 &        0.18\\
 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.19 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.11 & $\pm$        0.21 & $\pm$        0.24 & $\pm$        0.07 & $\pm$        0.08 & $\pm$        0.29\\
118319       &        0.36 &        0.23 &        0.26 &        0.32 &        0.15 &        0.09 &        0.26 &        0.27 &        0.29 &        0.19 &        0.32 &        0.30 &        0.14 &        0.34 &        0.30\\
 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.19 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.23 & $\pm$        0.24 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.32\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{16}{c}{\textbf{Subgiants without planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
6512         &        0.02 &        0.07 &        0.18 &        0.07 &       -0.07 &       -0.15 &        0.10 &        0.09 &        0.10 &       -0.09 &       -0.12 &       -0.02 &       -0.10 &       -0.01 &        0.03\\
 & $\pm$        0.03 & $\pm$        0.08 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.09 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.06 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.03 & $\pm$        0.03\\
60585        &       -0.10 &       -0.14 &       -0.07 &        0.26 &       -0.30 &       -0.52 &       -0.57 &        0.11 &       -0.60 &       -0.38 &        0.55 &       -0.27 &       -0.19 &       -0.08 &        0.32\\
 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.17 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.20 & $\pm$        0.08 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.38\\
70616        &        0.59 &        0.25 &        0.58 &        0.46 &        0.25 &        0.54 &        0.45 &        0.33 &        0.86 &        0.31 &        0.42 &        0.81 &        0.55 &        0.52 &        0.57\\
 & $\pm$        0.22 & $\pm$        0.06 & $\pm$        0.02 & $\pm$        0.07 & $\pm$        0.10 & $\pm$        0.17 & $\pm$        0.06 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.25 & $\pm$        0.11 & $\pm$        0.04 & $\pm$        0.21\\
98138        &        0.11 &        0.00 &        0.10 &        0.12 &        0.02 &       -0.28 &        0.03 &        0.07 &       -0.03 &       -0.02 &        0.08 &       -0.01 &       -0.23 &        0.05 &       -0.11\\
 & $\pm$        0.09 & $\pm$        0.15 & $\pm$        0.06 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.23 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.17 & $\pm$        0.11 & $\pm$        0.21 & $\pm$        0.22 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.33\\
102531       &        0.14 &        0.04 &        0.11 &        0.19 &        0.09 &       -0.23 &        0.07 &        0.07 &        0.12 &        0.05 &        0.15 &        0.02 &       -0.13 &        0.13 &        0.08\\
 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.10 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.27 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.20 & $\pm$        0.22 & $\pm$        0.11 & $\pm$        0.08 & $\pm$        0.29\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{16}{c}{\textbf{Late main-sequence with planets}}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
GSC02      &        0.35 &        0.26 &        0.40 &        0.32 &        0.18 &        0.33 &        0.44 &        0.29 &        0.33 &        0.28 &        0.32 &        0.33 &        0.26 &        0.42 &        0.45\\
 & $\pm$        0.07 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.16 & $\pm$        0.11 & $\pm$        0.41 & $\pm$        0.26 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.29\\
20723        &        0.32 &        0.17 &        0.29 &        0.27 &        0.13 &        0.09 &        0.23 &        0.24 &        0.29 &        0.19 &        0.25 &        0.36 &        0.21 &        0.31 &        0.26\\
 & $\pm$        0.07 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.05 & $\pm$        0.19 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.16 & $\pm$        0.11 & $\pm$        0.20 & $\pm$        0.26 & $\pm$        0.09 & $\pm$        0.09 & $\pm$        0.29\\
31246        &        0.34 &        0.17 &        0.38 &        0.31 &        0.17 &        0.22 &        0.30 &        0.32 &        0.54 &        0.21 &        0.26 &        0.41 &        0.32 &        0.37 &        0.33\\
 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.02 & $\pm$        0.05 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.10 & $\pm$        0.04 & $\pm$        0.04 & $\pm$        0.17 & $\pm$        0.08 & $\pm$        0.04 & $\pm$        0.12\\
60081        &        0.37 &        0.23 &        0.37 &        0.33 &        0.20 &        0.16 &        0.30 &        0.30 &        0.33 &        0.25 &        0.29 &        0.39 &        0.24 &        0.37 &        0.30\\
 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.06 & $\pm$        0.19 & $\pm$        0.15 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.16 & $\pm$        0.11 & $\pm$        0.20 & $\pm$        0.27 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.29\\
80838        &        0.50 &        0.02 &        0.45 &        0.41 &        0.26 &        0.63 &        0.46 &        0.46 &        0.44 &        0.40 &        0.71 &        0.54 &        0.47 &        0.49 &        0.55\\
 & $\pm$        0.06 & $\pm$        0.25 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.16 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.17 & $\pm$        0.13 & $\pm$        0.24 & $\pm$        0.29 & $\pm$        0.10 & $\pm$        0.09 & $\pm$        0.31\\
TrES-4       &        0.48 &        0.40 &        0.07 &        0.37 &        0.35 &        0.51 &        0.53 &        0.50 &        0.09 &        0.49 &        0.38 &        0.32 &        0.62 &        0.50 &        0.35\\
 & $\pm$        0.06 & $\pm$        0.18 & $\pm$        0.39 & $\pm$        0.06 & $\pm$        0.21 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.13 & $\pm$        0.22 & $\pm$        0.23 & $\pm$        0.35 & $\pm$        0.09 & $\pm$        0.29\\
95740        &        0.41 &        0.36 &        0.41 &        0.42 &        0.32 &        0.37 &        0.45 &        0.26 &        0.62 &        0.40 &        0.54 &        0.49 &        0.36 &        0.50 &        0.26\\
 & $\pm$        0.11 & $\pm$        0.18 & $\pm$        0.10 & $\pm$        0.06 & $\pm$        0.17 & $\pm$        0.28 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.23 & $\pm$        0.11 & $\pm$        0.27 & $\pm$        0.29 & $\pm$        0.08 & $\pm$        0.09 & $\pm$        0.33\\
98767        &        0.29 &        0.25 &        0.38 &        0.32 &        0.19 &        0.20 &        0.35 &        0.37 &        0.40 &        0.23 &        0.28 &        0.40 &        0.25 &        0.34 &        0.45\\
 & $\pm$        0.11 & $\pm$        0.18 & $\pm$        0.06 & $\pm$        0.07 & $\pm$        0.21 & $\pm$        0.18 & $\pm$        0.06 & $\pm$        0.14 & $\pm$        0.17 & $\pm$        0.12 & $\pm$        0.21 & $\pm$        0.33 & $\pm$        0.12 & $\pm$        0.09 & $\pm$        0.49\\
109378       &        0.24 &        0.18 &        0.35 &        0.27 &        0.11 &        0.12 &        0.30 &        0.27 &        0.33 &        0.17 &        0.21 &        0.31 &        0.18 &        0.27 &        0.37\\
 & $\pm$        0.07 & $\pm$        0.15 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.19 & $\pm$        0.12 & $\pm$        0.04 & $\pm$        0.08 & $\pm$        0.16 & $\pm$        0.11 & $\pm$        0.20 & $\pm$        0.28 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.30\\
113357       &        0.18 &        0.15 &        0.25 &        0.24 &        0.11 &        0.04 &        0.21 &        0.21 &        0.21 &        0.16 &        0.16 &        0.31 &        0.10 &        0.28 &        0.21\\
 & $\pm$        0.13 & $\pm$        0.16 & $\pm$        0.04 & $\pm$        0.05 & $\pm$        0.19 & $\pm$        0.17 & $\pm$        0.05 & $\pm$        0.06 & $\pm$        0.15 & $\pm$        0.11 & $\pm$        0.21 & $\pm$        0.24 & $\pm$        0.08 & $\pm$        0.08 & $\pm$        0.29\\
113421       &        0.39 &        0.29 &        0.40 &        0.37 &        0.18 &        0.21 &        0.37 &        0.36 &        0.45 &        0.30 &        0.36 &        0.53 &        0.32 &        0.43 &        0.34\\
 & $\pm$        0.09 & $\pm$        0.16 & $\pm$        0.05 & $\pm$        0.05 & $\pm$        0.18 & $\pm$        0.13 & $\pm$        0.05 & $\pm$        0.07 & $\pm$        0.16 & $\pm$        0.11 & $\pm$        0.20 & $\pm$        0.29 & $\pm$        0.09 & $\pm$        0.08 & $\pm$        0.29\\
\noalign{\smallskip}\hline\noalign{\smallskip}
%\multicolumn{16}{l}{$\dag$ BD+20 2457}\\
\hline
\end{longtable}
\end{scriptsize}
\end{center}
}

%------------------------------------------------------------------
% Table 5 : Kinematic table 
%------------------------------------------------------------------

\onllongtabL{7}{
\begin{center}
\label{kinematic_table_full}
\begin{longtable}{lrrrrc}
\multicolumn{6}{c}{{ \tablename\ \thetable{}  Radial velocities and Galactic spatial-velocity components.}}\\
\hline
HIP/          & V$_{\rm r}$$^{\star}$   &  $U_{\rm LSR}$         & $V_{\rm LSR}$            & $W_{\rm LSR}$        &  C$^{\dag}$ \\
Other         & (kms$^{-1}$)            &  (kms$^{-1}$)          & (kms$^{-1}$)             & (kms$^{-1}$)         &                 \\
 (1)          & (2)                     &  (3)                   & (4)                      & (5)                  &   (6)           \\
\hline
\endfirsthead
\multicolumn{6}{c}{{ \tablename\ \thetable{}  Continued}}\\
\hline
HIP/          & V$_{\rm r}$$^{\star}$   &  $U_{\rm LSR}$         & $V_{\rm LSR}$            & $W_{\rm LSR}$        &  C$^{\dag}$ \\
Other         & (kms$^{-1}$)            &  (kms$^{-1}$)          & (kms$^{-1}$)             & (kms$^{-1}$)         &                 \\
 (1)          & (2)                     &  (3)                   & (4)                      & (5)                  &   (6)           \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
\hline\noalign{\smallskip}
\multicolumn{6}{c}{{\bf Giants with planets}}\\
\hline\noalign{\smallskip}
1692	&	17.58	$\pm$	0.25	&	-8.80	$\pm$	8.15	&	3.94	$\pm$	3.75	&	-10.75	$\pm$	0.94	&	D	\\
4297	&	-0.21	$\pm$	0.31	&	25.28	$\pm$	1.68	&	-13.56	$\pm$	2.00	&	-5.40	$\pm$	1.33	&	D	\\
10085	&	25.36	$\pm$	0.46	&	-13.81	$\pm$	3.55	&	22.85	$\pm$	3.10	&	8.97	$\pm$	6.33	&	D	\\
12247	&	8.60	$\pm$	0.31	&	3.65	$\pm$	0.49	&	-20.57	$\pm$	1.33	&	-0.63	$\pm$	0.41	&	D	\\
HD17092	&	5.56	$\pm$	0.31	&	-7.50	$\pm$	6.73	&	-7.26	$\pm$	8.17	&	8.42	$\pm$	1.49	&	D	\\
20889	&	38.21	$\pm$	0.23	&	-31.04	$\pm$	0.23	&	-13.42	$\pm$	0.27	&	6.02	$\pm$	0.19	&	D	\\
36616	&	-36.17	$\pm$	0.35	&	57.99	$\pm$	0.56	&	-18.66	$\pm$	1.07	&	0.29	$\pm$	0.32	&	D	\\
37826	&	3.20	$\pm$	0.30	&	-6.12	$\pm$	0.27	&	10.03	$\pm$	0.07	&	-18.84	$\pm$	0.16	&	D	\\
42527	&	13.62	$\pm$	0.49	&	-8.81	$\pm$	0.53	&	21.29	$\pm$	0.56	&	-2.98	$\pm$	0.61	&	D	\\
46471	&	37.55	$\pm$	0.63	&	-18.24	$\pm$	0.55	&	-44.62	$\pm$	1.82	&	37.08	$\pm$	0.57	&	R	\\
BD+20 2457	&	145.08	$\pm$	0.18	&	-77.33	$\pm$	159.56	&	-78.88	$\pm$	215.25	&	99.18	$\pm$	149.85	&	TD	\\
$\gamma^{1}$ Leo&	-36.98	$\pm$	0.46	&	82.23	$\pm$	21.54	&	2.91	$\pm$	9.60	&	2.00	$\pm$	11.69	&	D	\\
50887	&	7.03	$\pm$	0.35	&	33.96	$\pm$	0.91	&	-3.86	$\pm$	0.40	&	19.02	$\pm$	0.44	&	D	\\
53666	&	7.98	$\pm$	0.16	&	3.01	$\pm$	0.89	&	-29.64	$\pm$	3.58	&	-9.48	$\pm$	2.73	&	D	\\
57428	&	-11.86	$\pm$	0.65	&	-0.30	$\pm$	3.26	&	13.10	$\pm$	1.78	&	-4.03	$\pm$	0.80	&	D	\\
57820	&	-26.08	$\pm$	0.88	&	16.99	$\pm$	0.68	&	-15.89	$\pm$	1.41	&	-11.45	$\pm$	0.88	&	D	\\
58952	&	-20.83	$\pm$	0.46	&	86.08	$\pm$	1.65	&	-4.01	$\pm$	0.37	&	37.49	$\pm$	1.13	&	R	\\
61740	&	-18.74	$\pm$	0.41	&	-18.40	$\pm$	0.69	&	-9.46	$\pm$	0.73	&	-15.66	$\pm$	0.41	&	D	\\
74793	&	-18.82	$\pm$	0.70	&	12.51	$\pm$	0.76	&	-4.80	$\pm$	0.69	&	-9.64	$\pm$	0.74	&	D	\\
74961	&	-35.20	$\pm$	0.85	&	67.76	$\pm$	3.75	&	-65.54	$\pm$	3.09	&	-5.51	$\pm$	1.23	&	R	\\
75458	&	-11.34	$\pm$	0.51	&	7.86	$\pm$	0.12	&	-2.17	$\pm$	0.35	&	-1.54	$\pm$	0.39	&	D	\\
76311	&	-9.46	$\pm$	0.59	&	2.95	$\pm$	0.81	&	-7.35	$\pm$	0.72	&	5.80	$\pm$	0.68	&	D	\\
77655	&	-25.95	$\pm$	0.31	&	42.81	$\pm$	0.33	&	-36.39	$\pm$	0.28	&	-12.40	$\pm$	0.26	&	D	\\
79219	&	-4.14	$\pm$	0.46	&	-13.35	$\pm$	1.35	&	9.44	$\pm$	0.70	&	14.71	$\pm$	0.81	&	D	\\
80687	&	-35.00	$\pm$	0.40	&	-25.25	$\pm$	0.42	&	-2.12	$\pm$	0.45	&	1.07	$\pm$	0.49	&	D	\\
88048	&	12.66	$\pm$	0.50	&	30.34	$\pm$	0.48	&	-12.31	$\pm$	0.31	&	-1.73	$\pm$	0.16	&	D	\\
89047	&	-18.29	$\pm$	0.41	&	-52.77	$\pm$	0.88	&	4.69	$\pm$	0.44	&	-15.71	$\pm$	0.36	&	D	\\
90344	&	31.68	$\pm$	1.15	&	12.08	$\pm$	0.53	&	56.28	$\pm$	1.14	&	-22.14	$\pm$	1.09	&	R	\\
91852	&	-61.84	$\pm$	0.47	&	-51.14	$\pm$	1.76	&	-32.46	$\pm$	0.94	&	-9.72	$\pm$	0.95	&	D	\\
92895	&	19.42	$\pm$	0.49	&	56.29	$\pm$	3.86	&	-23.01	$\pm$	4.99	&	-13.08	$\pm$	2.70	&	D	\\
94576	&	-73.87	$\pm$	0.20	&	-42.68	$\pm$	1.45	&	-46.24	$\pm$	0.92	&	-26.11	$\pm$	1.53	&	R	\\
94951	&	-4.29	$\pm$	1.00	&	0.91	$\pm$	1.07	&	0.18	$\pm$	0.69	&	-11.92	$\pm$	2.02	&	D	\\
95124	&	-0.90	$\pm$	1.50	&	19.70	$\pm$	1.62	&	-17.90	$\pm$	1.82	&	22.26	$\pm$	1.45	&	D	\\
97938	&	-42.07	$\pm$	0.42	&	-17.87	$\pm$	0.37	&	-33.39	$\pm$	0.42	&	-19.55	$\pm$	0.74	&	D	\\
99894	&	12.51	$\pm$	0.48	&	33.55	$\pm$	0.73	&	0.90	$\pm$	0.66	&	6.46	$\pm$	0.31	&	D	\\
103527	&	3.72	$\pm$	0.43	&	30.65	$\pm$	0.61	&	-0.13	$\pm$	0.45	&	12.44	$\pm$	0.43	&	D	\\
104202	&	-72.19	$\pm$	0.48	&	-58.90	$\pm$	1.26	&	-33.77	$\pm$	0.64	&	24.71	$\pm$	0.77	&	R	\\
107251	&	-18.91	$\pm$	0.28	&	-2.57	$\pm$	1.03	&	-3.64	$\pm$	0.77	&	18.73	$\pm$	0.73	&	D	\\
109577	&	15.98	$\pm$	0.46	&	16.44	$\pm$	0.32	&	16.05	$\pm$	0.42	&	-3.77	$\pm$	0.36	&	D	\\
110813	&	14.28	$\pm$	0.20	&	84.67	$\pm$	7.47	&	-35.42	$\pm$	5.02	&	9.58	$\pm$	1.74	&	R	\\
HD240210&	8.63	$\pm$	0.35	&	-5.45	$\pm$	115.43	&	8.94	$\pm$	38.90	&	7.01	$\pm$	34.02	&	D	\\
114855	&	-26.44	$\pm$	0.39	&	-63.14	$\pm$	0.96	&	-37.07	$\pm$	0.47	&	0.14	$\pm$	0.55	&	D	\\
116076	&	-60.15	$\pm$	0.51	&	-55.61	$\pm$	1.89	&	-96.91	$\pm$	1.19	&	-31.83	$\pm$	1.49	&	TD	\\
\hline\noalign{\smallskip}
\multicolumn{6}{c}{{\bf Giants without planets}}\\
\hline\noalign{\smallskip}
729	&	-19.83	$\pm$	0.36	&	-31.77	$\pm$	1.42	&	-41.72	$\pm$	1.06	&	3.51	$\pm$	0.65	&	D	\\
873	&	8.14	$\pm$	0.54	&	-29.25	$\pm$	1.13	&	-28.40	$\pm$	1.04	&	-12.39	$\pm$	0.62	&	D	\\
6682	&	-3.95	$\pm$	0.39	&	-39.03	$\pm$	3.30	&	-38.87	$\pm$	2.66	&	10.49	$\pm$	0.49	&	D	\\
6999	&	-11.77	$\pm$	0.42	&	17.77	$\pm$	0.46	&	-9.04	$\pm$	0.50	&	-6.51	$\pm$	0.68	&	D	\\
7097	&	13.60	$\pm$	0.42	&	-6.73	$\pm$	0.83	&	3.35	$\pm$	0.72	&	-1.19	$\pm$	0.35	&	D	\\
7607	&	16.21	$\pm$	0.11	&	-12.11	$\pm$	0.20	&	-0.91	$\pm$	0.25	&	-21.46	$\pm$	0.36	&	D	\\
7719	&	6.91			&	12.03			&	16.95			&	7.49			&	D	\\
9222	&	-0.63	$\pm$	0.67	&	9.26	$\pm$	0.61	&	8.17	$\pm$	0.63	&	22.21	$\pm$	0.68	&	D	\\
13531	&	2.20			&	8.22			&	6.27			&	5.31			&	D	\\
19038	&	8.88	$\pm$	0.22	&	-5.02	$\pm$	0.23	&	-21.63	$\pm$	0.38	&	10.08	$\pm$	0.16	&	D	\\
42528	&	24.02	$\pm$	0.85	&	-16.02	$\pm$	0.80	&	4.79	$\pm$	0.88	&	20.20	$\pm$	0.55	&	D	\\
59285	&	1.53	$\pm$	0.84	&	53.18	$\pm$	1.03	&	-36.11	$\pm$	1.05	&	-15.69	$\pm$	0.95	&	D	\\
59646	&	-4.42	$\pm$	1.22	&	-12.23	$\pm$	0.75	&	-11.02	$\pm$	0.84	&	-3.49	$\pm$	1.12	&	D	\\
59847	&	-28.16	$\pm$	1.94	&	5.26	$\pm$	0.39	&	2.59	$\pm$	0.40	&	-22.05	$\pm$	1.92	&	D	\\
59856	&	-40.40			&	18.99			&	-53.30			&	-31.03			&	R	\\
68904	&	-10.92	$\pm$	0.45	&	59.85	$\pm$	3.50	&	-35.42	$\pm$	2.63	&	-4.45	$\pm$	0.46	&	D	\\
69185	&	-30.59	$\pm$	0.62	&	-21.24	$\pm$	1.46	&	32.45	$\pm$	1.89	&	-25.42	$\pm$	0.63	&	D	\\
69427	&	-4.24	$\pm$	0.58	&	-10.78	$\pm$	0.52	&	45.05	$\pm$	0.81	&	34.51	$\pm$	0.76	&	R	\\
69612	&	32.07	$\pm$	0.38	&	53.22	$\pm$	1.65	&	-50.11	$\pm$	2.80	&	19.94	$\pm$	0.94	&	R	\\
70027	&	-8.29	$\pm$	0.22	&	-29.95	$\pm$	0.57	&	-7.41	$\pm$	0.34	&	15.89	$\pm$	0.32	&	D	\\
70038	&	-45.27	$\pm$	0.53	&	-42.56	$\pm$	1.34	&	-20.32	$\pm$	1.85	&	-18.77	$\pm$	0.66	&	D	\\
80816	&	-25.91			&	-8.70			&	-21.68			&	4.27			&	D	\\
84975	&	-1.20	$\pm$	0.50	&	23.49	$\pm$	0.82	&	-7.78	$\pm$	0.74	&	-10.99	$\pm$	0.93	&	D	\\
88765	&	-3.76	$\pm$	0.40	&	-0.73	$\pm$	0.50	&	13.08	$\pm$	0.57	&	8.17	$\pm$	0.50	&	D	\\
88836	&	-8.43	$\pm$	0.24	&	59.09	$\pm$	0.95	&	-33.49	$\pm$	0.63	&	14.12	$\pm$	0.48	&	D	\\
89826	&	-24.65	$\pm$	0.16	&	-13.09	$\pm$	0.38	&	-13.13	$\pm$	0.24	&	7.80	$\pm$	0.36	&	D	\\
89918	&	7.34	$\pm$	0.51	&	14.23	$\pm$	0.46	&	11.68	$\pm$	0.39	&	9.86	$\pm$	0.32	&	D	\\
89962	&	8.87	$\pm$	0.40	&	51.49	$\pm$	0.37	&	-59.93	$\pm$	0.30	&	22.07	$\pm$	0.07	&	R	\\
95822	&	-42.02	$\pm$	0.49	&	-18.20	$\pm$	0.47	&	-26.76	$\pm$	0.47	&	-15.41	$\pm$	1.04	&	D	\\
95926	&	-5.20	$\pm$	0.55	&	25.53	$\pm$	0.89	&	-14.38	$\pm$	0.79	&	21.63	$\pm$	0.70	&	D	\\
96016	&	5.45	$\pm$	0.50	&	6.10	$\pm$	0.45	&	13.53	$\pm$	0.48	&	8.83	$\pm$	0.39	&	D	\\
96229	&	-24.81	$\pm$	0.08	&	-6.81	$\pm$	0.08	&	-18.97	$\pm$	0.10	&	-30.91	$\pm$	0.34	&	D	\\
98210	&	27.29	$\pm$	0.37	&	53.21	$\pm$	1.17	&	-31.53	$\pm$	2.56	&	-36.03	$\pm$	1.80	&	R	\\
98314	&	56.51	$\pm$	0.53	&	38.38	$\pm$	0.78	&	53.29	$\pm$	0.69	&	-7.73	$\pm$	0.64	&	R	\\
98845	&	37.08	$\pm$	0.60	&	28.26	$\pm$	0.59	&	38.41	$\pm$	0.59	&	-5.55	$\pm$	0.86	&	D	\\
98920	&	-41.13	$\pm$	0.24	&	-27.47	$\pm$	0.39	&	-19.54	$\pm$	0.30	&	15.24	$\pm$	0.21	&	D	\\
99171	&	-3.64	$\pm$	0.39	&	1.30	$\pm$	0.34	&	-3.66	$\pm$	0.33	&	-20.47	$\pm$	0.68	&	D	\\
99841	&	-9.22	$\pm$	0.59	&	58.38	$\pm$	1.78	&	-20.40	$\pm$	0.81	&	-10.81	$\pm$	0.89	&	D	\\
99913	&	-5.62	$\pm$	0.21	&	14.00	$\pm$	0.49	&	-4.59	$\pm$	0.35	&	-1.37	$\pm$	0.60	&	D	\\
100022	&	-18.12	$\pm$	0.26	&	-22.72	$\pm$	1.46	&	-6.16	$\pm$	0.38	&	-26.31	$\pm$	1.39	&	D	\\
100503	&	-20.16	$\pm$	0.63	&	-22.80	$\pm$	1.36	&	-6.16	$\pm$	0.72	&	-15.15	$\pm$	1.25	&	D	\\
100541	&	-11.99	$\pm$	0.37	&	15.28	$\pm$	0.52	&	-14.04	$\pm$	0.47	&	12.04	$\pm$	0.33	&	D	\\
100587	&	-12.01			&	-1.68			&	-4.22			&	-4.81			&	D	\\
101848	&	-33.39	$\pm$	0.56	&	-63.65	$\pm$	4.21	&	6.62	$\pm$	2.16	&	-3.44	$\pm$	1.61	&	D	\\
101936	&	-40.15	$\pm$	0.31	&	-33.24	$\pm$	0.98	&	-22.52	$\pm$	0.32	&	-6.81	$\pm$	1.55	&	D	\\
102532	&	-6.33	$\pm$	0.35	&	33.75	$\pm$	1.39	&	-19.95	$\pm$	1.07	&	-6.95	$\pm$	0.85	&	D	\\
103004	&	4.40	$\pm$	0.85	&	35.18	$\pm$	1.02	&	2.05	$\pm$	0.85	&	10.04	$\pm$	0.39	&	D	\\
103519	&	-22.60			&	-36.47			&	-13.97			&	-3.96			&	D	\\
105390	&	-27.69	$\pm$	0.60	&	3.02	$\pm$	0.61	&	-25.61	$\pm$	0.62	&	-8.05	$\pm$	1.11	&	D	\\
105411	&	-88.98	$\pm$	0.50	&	-51.61	$\pm$	1.07	&	-97.62	$\pm$	0.76	&	-62.58	$\pm$	2.58	&	TD	\\
105502	&	-76.80			&	-40.51			&	-56.09			&	26.34			&	R	\\
106081	&	13.89	$\pm$	0.26	&	67.36	$\pm$	3.22	&	-3.31	$\pm$	1.27	&	-30.56	$\pm$	2.07	&	R	\\
106093	&	-22.24	$\pm$	0.44	&	-22.30	$\pm$	0.66	&	-16.56	$\pm$	0.44	&	23.02	$\pm$	0.37	&	D	\\
110538	&	-11.59	$\pm$	0.49	&	39.67	$\pm$	0.33	&	-3.46	$\pm$	0.49	&	-28.85	$\pm$	0.39	&	D	\\
111944	&	-10.89	$\pm$	0.37	&	-29.09	$\pm$	1.23	&	-16.02	$\pm$	0.48	&	-7.71	$\pm$	0.72	&	D	\\
112041	&	-14.01	$\pm$	0.58	&	-52.65	$\pm$	2.22	&	-19.74	$\pm$	0.69	&	3.02	$\pm$	0.51	&	D	\\
112067	&	-28.77	$\pm$	0.36	&	-20.70	$\pm$	1.03	&	-31.66	$\pm$	0.64	&	1.46	$\pm$	0.90	&	D	\\
112158	&	4.17			&	10.20			&	5.05			&	-3.16			&	D	\\
112242	&	12.80	$\pm$	0.31	&	10.35	$\pm$	0.25	&	18.42	$\pm$	0.30	&	6.08	$\pm$	0.27	&	D	\\
115696	&	8.50	$\pm$	0.51	&	44.88	$\pm$	1.70	&	0.89	$\pm$	0.74	&	-56.56	$\pm$	2.72	&	R	\\
115830	&	5.73	$\pm$	0.12	&	37.98	$\pm$	0.36	&	12.36	$\pm$	0.14	&	6.04	$\pm$	0.14	&	D	\\
115919	&	-16.88	$\pm$	0.43	&	-6.21	$\pm$	0.76	&	-8.64	$\pm$	0.34	&	18.25	$\pm$	0.33	&	D	\\
116584	&	6.84			&	9.09			&	-3.06			&	-49.03			&	R	\\
116823	&	-3.84	$\pm$	0.30	&	47.10	$\pm$	4.06	&	11.19	$\pm$	1.00	&	16.15	$\pm$	0.74	&	D	\\
117375	&	-15.63	$\pm$	0.11	&	-30.29	$\pm$	1.10	&	-18.91	$\pm$	0.50	&	11.10	$\pm$	0.30	&	D	\\
117411	&	-0.93	$\pm$	0.17	&	2.51	$\pm$	0.75	&	2.57	$\pm$	0.52	&	6.45	$\pm$	0.28	&	D	\\
117541	&	-17.39	$\pm$	0.17	&	-59.79	$\pm$	2.38	&	1.26	$\pm$	0.33	&	19.34	$\pm$	0.25	&	D	\\
\hline\noalign{\smallskip}
\multicolumn{6}{c}{{\bf Subgiants with planets}}\\
\hline\noalign{\smallskip}
8159	&	-46.70	$\pm$	0.30	&	47.03	$\pm$	0.26	&	-23.44	$\pm$	0.22	&	24.54	$\pm$	0.30	&	D	\\
12048	&	-51.54	$\pm$	0.17	&	99.27	$\pm$	1.66	&	-39.81	$\pm$	1.21	&	5.89	$\pm$	1.20	&	R	\\
12191	&	21.01	$\pm$	0.68	&	0.23	$\pm$	0.60	&	19.05	$\pm$	0.47	&	-12.31	$\pm$	0.71	&	D	\\
27253	&	30.14	$\pm$	0.57	&	-4.52	$\pm$	0.55	&	-18.91	$\pm$	0.35	&	-24.72	$\pm$	0.46	&	D	\\
36795	&	60.72	$\pm$	1.64	&	12.12	$\pm$	0.26	&	-51.44	$\pm$	1.52	&	-15.70	$\pm$	0.56	&	R	\\
42446	&	9.65	$\pm$	1.06	&	-11.97	$\pm$	1.26	&	-26.28	$\pm$	1.76	&	-35.77	$\pm$	3.00	&	R	\\
49813	&	-4.47	$\pm$	1.04	&	44.40	$\pm$	2.43	&	-87.01	$\pm$	6.79	&	-21.55	$\pm$	2.03	&	TD	\\
54195	&	11.89	$\pm$	0.71	&	-6.98	$\pm$	1.47	&	-12.14	$\pm$	1.00	&	4.98	$\pm$	1.10	&	D	\\
66192	&	-29.47	$\pm$	1.99	&	7.18	$\pm$	0.80	&	-51.44	$\pm$	2.96	&	1.50	$\pm$	2.21	&	D	\\
93746	&	-72.42	$\pm$	0.14	&	-13.64	$\pm$	0.68	&	-65.20	$\pm$	0.47	&	0.09	$\pm$	0.45	&	R	\\
94256	&	19.16	$\pm$	0.58	&	51.99	$\pm$	1.44	&	-20.23	$\pm$	1.90	&	29.81	$\pm$	1.35	&	R	\\
HAT-P-7	&	-10.80	$\pm$	0.51	&	4.75			&	-10.84			&	29.77			&	D	\\
96507	&	-17.86	$\pm$	0.63	&	20.54	$\pm$	0.72	&	-19.84	$\pm$	0.66	&	3.61	$\pm$	0.36	&	D	\\
100970	&	-92.01	$\pm$	0.67	&	-62.82	$\pm$	1.19	&	-70.97	$\pm$	0.60	&	-32.28	$\pm$	2.23	&	R	\\
115100	&	-24.43	$\pm$	0.45	&	11.51	$\pm$	0.42	&	-12.42	$\pm$	0.44	&	24.08	$\pm$	0.44	&	D	\\
118319	&	0.98	$\pm$	1.20	&	-56.76	$\pm$	6.18	&	-14.19	$\pm$	2.01	&	-6.44	$\pm$	1.66	&	D	\\
\hline\noalign{\smallskip}
\multicolumn{6}{c}{{\bf Subgiants without planets (this work)}}\\
\hline\noalign{\smallskip}
6512	&	8.18	$\pm$	0.59	&	-50.57	$\pm$	1.32	&	-11.90	$\pm$	0.70	&	38.93	$\pm$	0.91	&	R	\\
60585	&	-19.15	$\pm$	0.44	&	27.96	$\pm$	1.40	&	-12.36	$\pm$	1.61	&	-13.29	$\pm$	0.45	&	D	\\
70616	&	13.66	$\pm$	0.36	&	30.57	$\pm$	0.69	&	-15.91	$\pm$	0.90	&	9.51	$\pm$	0.53	&	D	\\
98138	&	-23.69	$\pm$	1.12	&	-9.41	$\pm$	1.08	&	-12.69	$\pm$	1.11	&	22.63	$\pm$	1.37	&	D	\\
102531	&	-7.25	$\pm$	0.44	&	30.12	$\pm$	1.05	&	-20.44	$\pm$	0.91	&	-10.99	$\pm$	0.92	&	D	\\
\hline\noalign{\smallskip}
\multicolumn{6}{c}{{\bf Subgiants without planets (from the literature)}}\\
\hline\noalign{\smallskip}
2422	&	13.98	$\pm$	0.22	&	-51.04	$\pm$	0.74	&	-13.24	$\pm$	0.45	&	-0.63	$\pm$	0.27	&	D	\\
3185	&	-48.21	$\pm$	1.27	&	-38.10	$\pm$	0.69	&	-85.07	$\pm$	1.19	&	48.74	$\pm$	1.27	&	TD	\\
4395	&	-65.30			&	-83.05			&	23.39			&	40.27			&	R	\\
12350	&	9.80			&	-28.76			&	-46.28			&	20.51			&	R	\\
14086	&	37.98	$\pm$	6.85	&	21.47	$\pm$	2.46	&	-80.46	$\pm$	2.41	&	-9.01	$\pm$	6.01	&	R	\\
15776	&	41.30	$\pm$	0.92	&	5.77	$\pm$	0.75	&	-28.70	$\pm$	0.61	&	-37.82	$\pm$	0.76	&	R	\\
16641	&	11.10	$\pm$	0.20	&	5.93	$\pm$	0.22	&	-48.32	$\pm$	1.08	&	-25.92	$\pm$	0.57	&	R	\\
17027	&	40.30	$\pm$	0.10	&	1.47	$\pm$	0.28	&	-23.74	$\pm$	0.33	&	-35.45	$\pm$	0.22	&	D	\\
17183	&	46.60	$\pm$	3.00	&	-36.67	$\pm$	2.23	&	-93.87	$\pm$	2.74	&	5.16	$\pm$	2.22	&	TD	\\
17378	&	-6.00	$\pm$	0.70	&	-3.50	$\pm$	0.46	&	32.11	$\pm$	0.16	&	19.85	$\pm$	0.50	&	D	\\
18208	&	18.81	$\pm$	1.25	&	-26.63	$\pm$	2.25	&	-25.40	$\pm$	3.60	&	27.96	$\pm$	2.84	&	D	\\
18309	&	143.27	$\pm$	2.07	&	-137.56	$\pm$	2.20	&	37.56	$\pm$	2.43	&	-8.29	$\pm$	0.78	&	TD	\\
18432	&	45.00	$\pm$	0.10	&	20.55	$\pm$	0.82	&	-61.02	$\pm$	1.13	&	-21.48	$\pm$	0.22	&	R	\\
19070	&	24.80			&	-6.51			&	-9.08			&	-8.67			&	D	\\
21010	&	20.95	$\pm$	0.86	&	-17.64	$\pm$	0.85	&	-0.98	$\pm$	0.34	&	26.36	$\pm$	0.66	&	D	\\
22319	&	38.40	$\pm$	0.20	&	-32.11	$\pm$	0.30	&	10.39	$\pm$	0.44	&	0.30	$\pm$	0.36	&	D	\\
26273	&	11.90	$\pm$	0.20	&	73.72	$\pm$	5.31	&	-48.84	$\pm$	3.51	&	-13.26	$\pm$	1.30	&	R	\\
27641	&	-4.51	$\pm$	0.39	&	13.30	$\pm$	0.39	&	9.68	$\pm$	0.40	&	8.42	$\pm$	0.38	&	D	\\
40023	&	-44.00	$\pm$	0.40	&	49.04	$\pm$	0.35	&	-45.88	$\pm$	0.94	&	-44.39	$\pm$	0.52	&	R	\\
40506	&	25.80			&	-5.31			&	-17.24			&	16.53			&	D	\\
41254	&	44.60	$\pm$	0.10	&	16.94	$\pm$	0.42	&	-41.23	$\pm$	0.27	&	3.79	$\pm$	0.49	&	D	\\
43634	&	8.90	$\pm$	0.30	&	-14.97	$\pm$	0.75	&	-37.44	$\pm$	1.53	&	-14.33	$\pm$	1.05	&	D	\\
62904	&	-0.10	$\pm$	0.30	&	3.61	$\pm$	0.29	&	-43.27	$\pm$	1.16	&	2.34	$\pm$	0.32	&	D	\\
64408	&	-15.00			&	-29.51			&	-3.70			&	7.96			&	D	\\
68101	&	6.16	$\pm$	1.27	&	3.92	$\pm$	0.89	&	-14.84	$\pm$	1.00	&	-30.05	$\pm$	0.78	&	D	\\
72830	&	-44.94	$\pm$	0.28	&	-48.25	$\pm$	2.29	&	-9.34	$\pm$	0.47	&	-16.58	$\pm$	0.89	&	D	\\
75762	&	-45.00			&	-34.71			&	10.88			&	-6.05			&	D	\\
79214	&	-53.20	$\pm$	0.20	&	-38.17	$\pm$	0.27	&	10.17	$\pm$	0.86	&	-26.48	$\pm$	1.53	&	D	\\
81819	&	-8.10			&	-0.78			&	-9.66			&	-7.16			&	D	\\
81991	&	-5.70	$\pm$	0.60	&	26.75	$\pm$	0.79	&	-65.41	$\pm$	1.97	&	17.17	$\pm$	0.52	&	R	\\
82302	&	29.40			&	28.35			&	-29.54			&	21.95			&	D	\\
82636	&	4.61	$\pm$	1.25	&	86.05	$\pm$	1.46	&	-1.16	$\pm$	0.93	&	-13.97	$\pm$	0.92	&	R	\\
84801	&	-33.07	$\pm$	0.22	&	-1.50	$\pm$	0.54	&	-33.00	$\pm$	0.84	&	-33.57	$\pm$	0.87	&	R	\\
88217	&	3.80			&	27.87			&	-10.22			&	9.36			&	D	\\
90729	&	-59.00			&	5.21			&	-59.67			&	-26.51			&	R	\\
93518	&	-7.43	$\pm$	0.99	&	40.37	$\pm$	6.38	&	-55.27	$\pm$	9.77	&	-7.72	$\pm$	2.73	&	R	\\
98036	&	-39.60	$\pm$	2.30	&	-0.71	$\pm$	1.57	&	-43.14	$\pm$	1.63	&	-2.78	$\pm$	0.45	&	D	\\
102642	&	-43.03	$\pm$	0.23	&	26.17	$\pm$	0.40	&	-34.14	$\pm$	0.24	&	-30.59	$\pm$	0.68	&	R	\\
103077	&	-3.50	$\pm$	2.05	&	-1.07	$\pm$	1.42	&	11.79	$\pm$	1.05	&	5.67	$\pm$	1.11	&	D	\\
106527	&	16.51	$\pm$	0.51	&	21.92	$\pm$	0.36	&	12.93	$\pm$	0.51	&	-11.26	$\pm$	0.45	&	D	\\
109439	&	20.01	$\pm$	1.34	&	8.19	$\pm$	0.42	&	5.09	$\pm$	1.22	&	-34.87	$\pm$	1.00	&	D	\\
109572	&	-20.78	$\pm$	0.65	&	-32.11	$\pm$	0.42	&	-25.23	$\pm$	0.64	&	1.97	$\pm$	0.21	&	D	\\
109822	&	11.90			&	40.15			&	-47.10			&	-17.82			&	R	\\
109836	&	7.60	$\pm$	0.20	&	26.45	$\pm$	1.00	&	-27.02	$\pm$	2.39	&	-19.20	$\pm$	1.38	&	D	\\
110853	&	-8.60	$\pm$	0.20	&	3.34	$\pm$	0.51	&	-8.55	$\pm$	1.01	&	10.99	$\pm$	0.39	&	D	\\
113386	&	0.00	$\pm$	0.20	&	-1.71	$\pm$	0.88	&	-84.06	$\pm$	5.51	&	-18.04	$\pm$	1.58	&	R	\\
113994	&	-27.40			&	54.93			&	-25.46			&	13.58			&	D	\\
114699	&	-31.19	$\pm$	0.79	&	-55.98	$\pm$	0.70	&	-55.10	$\pm$	0.88	&	37.28	$\pm$	0.63	&	R	\\
116250	&	26.00	$\pm$	0.86	&	20.44	$\pm$	0.42	&	-11.34	$\pm$	0.53	&	-10.08	$\pm$	0.55	&	D	\\
117668	&	1.60	$\pm$	0.20	&	5.96	$\pm$	0.45	&	27.70	$\pm$	1.24	&	4.80	$\pm$	0.22	&	D	\\
\hline\noalign{\smallskip}
\multicolumn{6}{c}{{\bf Late main-sequence with planets}}\\
\hline\noalign{\smallskip}
GSC 02883-01687	&	31.21	$\pm$	0.33	&	-22.55	$\pm$	55.04	&	3.64	$\pm$	175.13	&	-1.68	$\pm$	171.95	&	D	\\
20723	&	50.20	$\pm$	0.58	&	-23.55	$\pm$	0.47	&	-30.88	$\pm$	0.78	&	-15.36	$\pm$	0.51	&	D	\\
31246	&	-1.29	$\pm$	0.35	&	21.21	$\pm$	0.48	&	-15.40	$\pm$	0.77	&	17.35	$\pm$	0.49	&	D	\\
60081	&	25.21	$\pm$	0.70	&	7.79	$\pm$	0.49	&	-21.88	$\pm$	0.79	&	21.30	$\pm$	0.70	&	D	\\
80838	&	-18.54	$\pm$	0.56	&	-22.70	$\pm$	1.61	&	-16.03	$\pm$	0.80	&	16.62	$\pm$	1.39	&	D	\\
TrES-4	&	-16.51	$\pm$	1.96	&	72.63	$\pm$	274.67	&	-42.41	$\pm$	264.26	&	-1.56	$\pm$	211.42	&	R	\\
95740	&	-50.55	$\pm$	0.73	&	-19.14	$\pm$	0.76	&	-36.97	$\pm$	0.76	&	11.06	$\pm$	0.49	&	D	\\
98767	&	-45.76	$\pm$	0.40	&	-2.35	$\pm$	0.17	&	-39.99	$\pm$	0.37	&	-56.78	$\pm$	0.36	&	R	\\
109378	&	-21.38	$\pm$	0.12	&	14.17	$\pm$	0.18	&	-45.72	$\pm$	0.42	&	1.12	$\pm$	0.26	&	D	\\
113357	&	-33.71	$\pm$	0.46	&	-5.42	$\pm$	0.12	&	-24.84	$\pm$	0.38	&	22.96	$\pm$	0.26	&	D	\\
113421	&	-13.72	$\pm$	0.21	&	8.40	$\pm$	0.08	&	-3.41	$\pm$	0.14	&	17.80	$\pm$	0.18	&	D	\\
\hline\noalign{\smallskip}
\multicolumn{6}{l}{$^{\star}$ For those stars in binary systems we have considered the radial velocity of the centre of} \\
\multicolumn{6}{l}{mass of the system.} \\
\multicolumn{6}{l}{$^{\dag}$ Thin/thick disc classification, D: Thin disc, TD: Thick disc, R: Transition}\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\end{longtable}
